Transient Typechecks are (Almost) Free

Transient gradual typing imposes run-time type tests that typically cause a linear slowdown in programs' performance. This performance impact discourages the use of type annotations because adding types to a program makes the program slower. A virtual machine can employ standard just-in-time optimizations to reduce the overhead of transient checks to near zero. These optimizations can give gradually-typed languages performance comparable to state-of-the-art dynamic languages, so programmers can add types to their code without affecting their programs' performance.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,260.17);
\begin{scope}
\path[clip] ( 56.27, 34.11) rectangle (238.49,260.17);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 64.56, 34.11) -- ( 64.56,260.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.85, 34.11) -- ( 85.85,260.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (104.90, 34.11) -- (104.90,260.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (122.13, 34.11) -- (122.13,260.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.20, 34.11) -- (178.20,260.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.78, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.53, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.27, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.89, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.86, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.29, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.78, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.80, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.95, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.99, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.11, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.19, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.34, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.56, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.19, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.18, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.06, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.67, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.38, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.06, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.15, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.19, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.65, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.34, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.32, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.58, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.02, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.74, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.76, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.30, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.68, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.71, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.75, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.66, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.05, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.30, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.75, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.11, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.81, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.50, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.98, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.62, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.70, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.59, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.09, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.42, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.67, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.81, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.09, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.94, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.92, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.29, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.61, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.92, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.49, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.56, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.40, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.49, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.87, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.68, 40.51) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.49, 40.51) -- (163.19, 40.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.92, 40.51) -- (104.44, 40.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.49, 36.51) --
	(104.92, 36.51) --
	(104.92, 44.51) --
	(128.49, 44.51) --
	(128.49, 36.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.49, 36.51) -- (105.49, 44.51);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.65, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.56, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.17, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.96, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.31, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.92, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.28, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.59, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.87, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.19, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.57, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.19, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.52, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.57, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.79, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.03, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.81, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.88, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.33, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.00, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.33, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.71, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.29, 51.17) -- (174.66, 51.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.77, 51.17) -- ( 64.97, 51.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.29, 47.17) --
	( 65.77, 47.17) --
	( 65.77, 55.17) --
	(110.29, 55.17) --
	(110.29, 47.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.40, 47.17) -- ( 70.40, 55.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.75, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.61, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.38, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.08, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.60, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.42, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.86, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.35, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.27, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.86, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.89, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.74, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.85, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.20, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.02, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.41, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.75, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.80, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.58, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.43, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.35, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.73, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.68, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.75, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.83, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.67, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.15, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.86, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.21, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.65, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.28, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.93, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.22, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.09, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.99, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.60, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.22, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.33, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.70, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.86, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.84, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.80, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.62, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.50, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.56, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.03, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.86, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.82, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.86, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.99, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.81, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.16, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.86, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.24, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.44, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.82, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.89, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.37, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.20, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.57, 61.83) -- (143.22, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.00, 61.83) -- ( 80.68, 61.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.57, 57.83) --
	( 82.00, 57.83) --
	( 82.00, 65.83) --
	(106.57, 65.83) --
	(106.57, 57.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.11, 57.83) -- ( 83.11, 65.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.58, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.00, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.52, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.88, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.40, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.81, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.75, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.87, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.38, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.85, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.65, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.60, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.28, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.08, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.05, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.82, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.47, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.81, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.98, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.11, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.84, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.50, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.33, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.19, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.30, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.67, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.44, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.57, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.04, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.79, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.44, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.48, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.00, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.99, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.23, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.65, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.96, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.20, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.93, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.09, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.80, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.08, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.41, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.54, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.78, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.29, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.48, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.84, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.80, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.80, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.20, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.68, 72.50) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.01, 72.50) -- (152.92, 72.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.55, 72.50) -- (109.14, 72.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (127.01, 68.50) --
	(109.55, 68.50) --
	(109.55, 76.50) --
	(127.01, 76.50) --
	(127.01, 68.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.72, 68.50) -- (110.72, 76.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.41, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.28, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.46, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.59, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.51, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.66, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.72, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.24, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.03, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.97, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.87, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.76, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.44, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.04, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.19, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.19, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.17, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.07, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.75, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.93, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.97, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.01, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.97, 83.16) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.74, 83.16) -- (122.96, 83.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.64, 83.16) -- (109.75, 83.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.74, 79.16) --
	(110.64, 79.16) --
	(110.64, 87.16) --
	(115.74, 87.16) --
	(115.74, 79.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (113.05, 79.16) -- (113.05, 87.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.01, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.14, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.67, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.26, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.54, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.37, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.17, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.71, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.62, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.28, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.12, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.28, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.45, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.46, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.86, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.03, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.78, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.60, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.16, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.38, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.15, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.91, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.82, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.65, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.15, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.79, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.47, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.65, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.84, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.31, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.51, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.02, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.33, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.59, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.15, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.83, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.37, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.05, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.10, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.73, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.38, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.01, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.60, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.18, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.83, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.39, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.01, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.73, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.21, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.80, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.44, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.06, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.31, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.90, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.43, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.04, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.43, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.49, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.41, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.31, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.37, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.37, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.35, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.36, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.85, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.47, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.39, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.41, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.18, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.73, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.79, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.64, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.41, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.35, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.69, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.19, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.80, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.46, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.38, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.31, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.47, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.38, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.31, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.14, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.64, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.18, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.73, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.47, 93.82) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.14, 93.82) -- (163.28, 93.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.04, 93.82) -- (162.95, 93.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.14, 89.82) --
	(163.04, 89.82) --
	(163.04, 97.82) --
	(163.14, 97.82) --
	(163.14, 89.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.07, 89.82) -- (163.07, 97.82);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.21,104.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.63,104.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.73,104.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.18,104.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.43,104.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.34,104.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.07,104.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.37,104.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.89,104.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.55,104.49) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.36,104.49) -- (109.23,104.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.21,104.49) -- ( 99.02,104.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (103.36,100.49) --
	( 99.21,100.49) --
	( 99.21,108.49) --
	(103.36,108.49) --
	(103.36,100.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.21,100.49) -- (103.21,108.49);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.08,115.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.53,115.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.11,115.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.33,115.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.06,115.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.54,115.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.44,115.15) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.62,115.15) -- (180.24,115.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.17,115.15) -- ( 88.56,115.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.62,111.15) --
	( 89.17,111.15) --
	( 89.17,119.15) --
	(130.62,119.15) --
	(130.62,111.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.34,111.15) -- ( 89.34,119.15);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.41,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.77,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.88,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.95,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.54,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.51,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.94,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.35,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.09,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.06,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.54,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.70,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.57,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.51,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.57,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.64,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.49,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.44,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.38,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.77,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.25,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.63,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.69,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.50,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.67,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.41,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.16,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.41,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.49,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.06,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.33,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.32,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.56,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.82,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.15,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.23,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.80,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.30,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.44,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.35,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.65,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.95,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.28,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.88,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.86,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.07,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.02,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.59,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.80,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.49,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.50,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.48,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.61,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.21,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.46,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.44,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.39,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.45,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.91,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.07,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.15,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.51,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.71,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.12,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.82,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.76,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.55,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.55,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.20,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.89,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.61,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.22,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.95,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.66,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.09,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.94,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.49,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.45,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.65,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.51,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.55,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.44,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.41,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.05,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.91,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.68,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.66,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.72,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.68,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.27,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.33,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.56,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.89,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.19,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.68,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.69,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.44,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.68,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.76,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.84,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.70,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.73,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.63,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.58,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.61,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.71,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.64,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.65,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.13,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.90,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.23,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.75,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.63,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.32,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.20,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.91,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.52,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.44,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.76,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.54,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.50,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.19,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.89,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.00,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.10,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.08,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.86,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.01,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.84,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.55,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.06,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.53,125.81) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.71,125.81) -- ( 76.76,125.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.16,125.81) -- ( 65.07,125.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.71,121.81) --
	( 65.16,121.81) --
	( 65.16,129.81) --
	( 70.71,129.81) --
	( 70.71,121.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.30,121.81) -- ( 65.30,129.81);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.18,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.24,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.44,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.32,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.92,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.08,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.65,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.31,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.42,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.10,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.21,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.27,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.71,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.48,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.76,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.30,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.37,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.56,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.04,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.37,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.66,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.51,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.33,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.80,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.63,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.15,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.39,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.63,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.20,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.19,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.07,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.51,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.07,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.71,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.32,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.22,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.29,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.62,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.12,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.34,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.90,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.08,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.27,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.91,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.17,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.70,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.26,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.85,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.27,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.60,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.66,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.50,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.37,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.66,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.55,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.20,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.86,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.91,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.64,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.19,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.85,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.40,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.07,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.13,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.70,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.58,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.05,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.47,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.08,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.72,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.08,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.36,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.36,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.32,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.66,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.37,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.88,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.19,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.68,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.86,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.16,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.62,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.24,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.93,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.23,136.48) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.75,136.48) -- (110.03,136.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.89,136.48) -- (107.77,136.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.75,132.48) --
	(107.89,132.48) --
	(107.89,140.48) --
	(108.75,140.48) --
	(108.75,132.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.94,132.48) -- (107.94,140.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.80,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.70,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.95,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.63,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.96,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.68,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.31,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.09,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.59,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.04,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.32,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.72,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.34,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.89,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.91,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.57,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.48,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.41,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.50,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.51,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.67,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.07,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.17,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.26,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.08,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.19,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.16,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.08,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.22,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.34,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.75,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.71,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.61,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.91,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.93,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.72,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.54,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.31,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.73,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.72,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.88,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.63,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.76,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.76,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.66,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.72,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.82,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.33,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.76,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.27,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.63,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.67,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.63,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.04,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.60,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.66,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.63,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.05,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.62,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.82,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.03,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.77,147.14) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.32,147.14) -- (101.53,147.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.18,147.14) -- (101.15,147.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (101.32,143.14) --
	(101.18,143.14) --
	(101.18,151.14) --
	(101.32,151.14) --
	(101.32,143.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (101.19,143.14) -- (101.19,151.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.75,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.87,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.81,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.12,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.47,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.70,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.72,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.13,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.41,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.53,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.41,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.27,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.35,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.46,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.83,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.08,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.54,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.87,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.97,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.05,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.63,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.83,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.64,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.38,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.43,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.40,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.18,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.26,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.11,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.50,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.82,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.24,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.22,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.11,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.32,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.01,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.99,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.03,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.26,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.45,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.82,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.48,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.76,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.35,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.05,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.30,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.95,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.98,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.97,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.86,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.04,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.07,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.64,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.53,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.23,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.15,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.40,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.01,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.69,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.78,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.77,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.12,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.83,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.99,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.20,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.86,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.34,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.40,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.06,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.81,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.35,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.37,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.40,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.34,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.38,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.13,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.24,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.30,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.63,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.83,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.84,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.40,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.17,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.35,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.99,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.25,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.85,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.20,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.73,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.10,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.79,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.21,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.61,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.49,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.75,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.09,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.26,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.47,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.20,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.85,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.49,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.14,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.85,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.63,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.63,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.80,157.80) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.52,157.80) -- (204.83,157.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.08,157.80) -- (198.85,157.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.52,153.80) --
	(199.08,153.80) --
	(199.08,161.80) --
	(201.52,161.80) --
	(201.52,153.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.26,153.80) -- (199.26,161.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.35,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.86,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.54,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.80,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.48,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.31,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.21,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.40,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.99,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.17,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.81,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.24,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.04,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.05,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.25,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.51,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.04,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.81,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.00,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.59,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.02,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.93,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.78,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.85,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.44,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.35,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.09,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.51,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.18,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.42,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.29,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.88,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.59,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.80,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.84,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.35,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.98,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.81,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.45,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.49,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.71,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.63,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.40,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.69,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.13,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.21,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.13,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.21,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.01,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.93,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.16,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.30,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.29,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.69,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.97,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.57,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.48,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.85,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.99,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.80,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.96,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.75,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.25,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.03,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.80,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.82,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.69,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.05,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.86,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.73,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.67,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.07,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.75,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.05,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.83,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.96,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.89,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.86,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.73,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.91,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.97,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.05,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.69,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.49,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.21,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.90,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.73,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.71,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.02,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.65,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.68,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.48,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.64,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.57,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.40,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.56,168.47) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.80,168.47) -- (149.84,168.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.07,168.47) -- ( 75.55,168.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.80,164.47) --
	( 76.07,164.47) --
	( 76.07,172.47) --
	(105.80,172.47) --
	(105.80,164.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.80,164.47) -- ( 76.80,172.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.23,179.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.65,179.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.39,179.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.66,179.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.18,179.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.41,179.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.09,179.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.60,179.13) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.51,179.13) -- (161.48,179.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.15,179.13) -- ( 72.50,179.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.51,175.13) --
	( 86.15,175.13) --
	( 86.15,183.13) --
	(117.51,183.13) --
	(117.51,175.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.02,175.13) -- ( 93.02,183.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.23,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.01,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.64,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.59,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.54,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.36,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.12,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.22,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.21,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.07,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.62,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.67,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.82,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.83,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.68,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.00,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.34,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.64,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.04,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.05,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.12,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.43,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.26,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.42,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.18,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.43,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.33,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.47,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.32,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.05,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.89,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.09,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.66,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.57,189.79) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.44,189.79) -- (153.08,189.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.62,189.79) -- ( 65.87,189.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.44,185.80) --
	( 71.62,185.80) --
	( 71.62,193.79) --
	(105.44,193.79) --
	(105.44,185.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.26,185.80) -- ( 85.26,193.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.72,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.62,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.30,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.48,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.50,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.12,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.97,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.93,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.98,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.56,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.92,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.02,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.67,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.20,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.83,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.42,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.28,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.64,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.54,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.44,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.19,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.41,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.22,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.12,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.33,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.18,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.25,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.01,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.44,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.46,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.76,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.41,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.45,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74,200.46) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.61,200.46) -- (106.73,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.05,200.46) -- ( 87.09,200.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.61,196.46) --
	( 88.05,196.46) --
	( 88.05,204.46) --
	( 95.61,204.46) --
	( 95.61,196.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.74,196.46) -- ( 88.74,204.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.10,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.97,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.94,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.13,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.81,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.45,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.72,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.17,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.26,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.07,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.48,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.76,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.94,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.25,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.28,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.93,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.35,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.53,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.99,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.27,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.71,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.31,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.24,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.56,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.70,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.02,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.88,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.35,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.36,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.87,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.95,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.96,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.85,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.24,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.07,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.70,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.06,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.55,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.27,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.78,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.50,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.20,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.12,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.01,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.10,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.04,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.63,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.66,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.94,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.41,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.48,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.77,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.90,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.49,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.57,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.11,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.70,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.43,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.60,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.23,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.02,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.71,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.21,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.22,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.19,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.33,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.99,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.15,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.98,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.30,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.52,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.18,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.07,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.12,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.97,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.38,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.98,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.44,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.93,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.10,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.56,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.91,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.96,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.71,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.75,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.41,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.63,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.74,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.55,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.37,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.11,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.50,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.74,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.82,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.94,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.79,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.01,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.56,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.78,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.40,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.91,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.39,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.14,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.13,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.61,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.69,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.36,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.35,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.87,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.50,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.14,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.67,211.12) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.92,211.12) -- (108.62,211.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.95,211.12) -- ( 83.53,211.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.92,207.12) --
	( 83.95,207.12) --
	( 83.95,215.12) --
	( 93.92,215.12) --
	( 93.92,207.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.88,207.12) -- ( 87.88,215.12);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.27,221.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.10,221.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.26,221.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.22,221.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.08,221.78) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.84,221.78) -- (163.09,221.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.05,221.78) -- ( 99.71,221.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.84,217.79) --
	(100.05,217.79) --
	(100.05,225.78) --
	(126.84,225.78) --
	(126.84,217.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (101.49,217.79) -- (101.49,225.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.30,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.16,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.60,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.34,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.24,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.34,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.04,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.94,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.93,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.12,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.94,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.54,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.80,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.36,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.15,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.08,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.03,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.28,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.92,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.44,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.47,232.45) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.32,232.45) -- (134.15,232.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.34,232.45) -- ( 70.30,232.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.32,228.45) --
	( 73.34,228.45) --
	( 73.34,236.45) --
	( 99.32,236.45) --
	( 99.32,228.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.21,228.45) -- ( 82.21,236.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.07,243.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.24,243.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.11,243.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.12,243.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.73,243.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.60,243.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.18,243.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.53,243.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.10,243.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.16,243.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.66,243.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.62,243.11) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.43,243.11) -- (206.91,243.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.52,243.11) -- (102.14,243.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.43,239.11) --
	(103.52,239.11) --
	(103.52,247.11) --
	(145.43,247.11) --
	(145.43,239.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.35,239.11) -- (112.35,247.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.22,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.64,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.46,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.69,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.07,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.41,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.27,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.94,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.41,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.75,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.97,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.34,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.90,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.12,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.51,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.00,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.31,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.17,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.92,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.18,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.32,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.16,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.47,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.27,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.00,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.08,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.02,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.57,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.16,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.39,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.53,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.38,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.66,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.78,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.45,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.07,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.23,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.43,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.99,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.35,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.45,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.32,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.39,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.79,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.07,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.94,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.49,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.40,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.90,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.30,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.97,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.12,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.12,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.59,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.51,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.23,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.50,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.55,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.51,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.43,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.30,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.89,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.03,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.34,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.74,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.48,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.86,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.12,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.91,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.87,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.74,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.98,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.09,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.97,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.09,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.99,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.45,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.61,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.60,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.40,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.08,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.04,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.52,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.99,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.39,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.11,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.58,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.72,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.81,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.95,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.63,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.78,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.99,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.22,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.14,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.36,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.56,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.13,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.44,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.38,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.73,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.29,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.96,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.62,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.50,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.73,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.33,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.46,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.71,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.85,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.39,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.75,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.60,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.47,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.52,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.10,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.97,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.47,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.51,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.04,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.94,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.05,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.89,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.50,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.04,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.55,253.77) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.18,253.77) -- (103.59,253.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.85,253.77) -- ( 95.76,253.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.18,249.78) --
	( 97.85,249.78) --
	( 97.85,257.77) --
	(100.18,257.77) --
	(100.18,249.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.63,249.78) -- ( 98.63,257.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,260.17);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.27, 34.11) --
	( 56.27,260.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,260.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32, 37.75) {Towers};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32, 48.42) {Storage};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32, 59.08) {SpectralNorm};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32, 69.74) {Snake};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32, 80.41) {Sieve};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32, 91.07) {Richards};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,101.73) {Queens};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,112.40) {PyStone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,123.06) {Permute};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,133.72) {NBody};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,144.39) {Mandelbrot};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,155.05) {List};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,165.71) {Json};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,176.38) {Havlak};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,187.04) {GraphSearch};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,197.70) {Go};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,208.37) {Float};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,219.03) {Fannkuch};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,229.69) {DeltaBlue};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,240.36) {CD};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.32,251.02) {Bounce};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52, 40.51) --
	( 56.27, 40.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52, 51.17) --
	( 56.27, 51.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52, 61.83) --
	( 56.27, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52, 72.50) --
	( 56.27, 72.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52, 83.16) --
	( 56.27, 83.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52, 93.82) --
	( 56.27, 93.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,104.49) --
	( 56.27,104.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,115.15) --
	( 56.27,115.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,125.81) --
	( 56.27,125.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,136.48) --
	( 56.27,136.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,147.14) --
	( 56.27,147.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,157.80) --
	( 56.27,157.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,168.47) --
	( 56.27,168.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,179.13) --
	( 56.27,179.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,189.79) --
	( 56.27,189.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,200.46) --
	( 56.27,200.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,211.12) --
	( 56.27,211.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,221.78) --
	( 56.27,221.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,232.45) --
	( 56.27,232.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,243.11) --
	( 56.27,243.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.52,253.77) --
	( 56.27,253.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,260.17);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.27, 34.11) --
	(238.49, 34.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.56, 31.36) --
	( 64.56, 34.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.85, 31.36) --
	( 85.85, 34.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.90, 31.36) --
	(104.90, 34.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.13, 31.36) --
	(122.13, 34.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.20, 31.36) --
	(178.20, 34.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.21, 31.36) --
	(230.21, 34.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,260.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.31, 29.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.60, 29.16) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.65, 29.16) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.88, 29.16) {1.1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.95, 29.16) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.96, 29.16) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.38, 12.46) {Run-time factor, normalized to Moth (untyped)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.38,  3.82) {(lower is better)};
\end{scope}
\end{tikzpicture}
 
\end{knitrout}
}%

\def\TypingWarmup{%
\begin{knitrout}
\definecolor{shadecolor}{rgb}{0.969, 0.969, 0.969}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,361.35);
\begin{scope}
\path[clip] ( 28.22,312.97) rectangle (146.69,345.10);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.22,327.71) -- (146.69,327.71);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 33.60,331.51) --
	( 34.97,331.30) --
	( 36.33,331.12) --
	( 37.69,330.95) --
	( 39.06,330.80) --
	( 40.42,330.68) --
	( 41.78,330.57) --
	( 43.15,330.48) --
	( 44.51,330.42) --
	( 45.87,330.38) --
	( 47.24,330.36) --
	( 48.60,330.36) --
	( 49.96,330.38) --
	( 51.33,330.40) --
	( 52.69,330.44) --
	( 54.05,330.48) --
	( 55.42,330.53) --
	( 56.78,330.58) --
	( 58.14,330.63) --
	( 59.51,330.67) --
	( 60.87,330.72) --
	( 62.23,330.75) --
	( 63.60,330.77) --
	( 64.96,330.79) --
	( 66.32,330.81) --
	( 67.69,330.84) --
	( 69.05,330.86) --
	( 70.41,330.88) --
	( 71.78,330.90) --
	( 73.14,330.91) --
	( 74.50,330.91) --
	( 75.87,330.86) --
	( 77.23,330.79) --
	( 78.59,330.70) --
	( 79.96,330.61) --
	( 81.32,330.54) --
	( 82.68,330.48) --
	( 84.05,330.44) --
	( 85.41,330.41) --
	( 86.77,330.39) --
	( 88.14,330.37) --
	( 89.50,330.34) --
	( 90.86,330.29) --
	( 92.23,330.26) --
	( 93.59,330.24) --
	( 94.95,330.24) --
	( 96.32,330.26) --
	( 97.68,330.31) --
	( 99.04,330.36) --
	(100.41,330.42) --
	(101.77,330.46) --
	(103.13,330.50) --
	(104.50,330.55) --
	(105.86,330.60) --
	(107.22,330.66) --
	(108.59,330.72) --
	(109.95,330.78) --
	(111.31,330.83) --
	(112.68,330.87) --
	(114.04,330.88) --
	(115.40,330.87) --
	(116.77,330.84) --
	(118.13,330.82) --
	(119.49,330.79) --
	(120.86,330.77) --
	(122.22,330.75) --
	(123.58,330.74) --
	(124.95,330.73) --
	(126.31,330.73) --
	(127.67,330.74) --
	(129.04,330.77) --
	(130.40,330.81) --
	(131.76,330.86) --
	(133.13,330.94) --
	(134.49,331.03) --
	(135.85,331.14) --
	(137.22,331.27) --
	(138.58,331.41) --
	(139.94,331.57) --
	(141.31,331.74) --
	(141.31,324.77) --
	(139.94,325.16) --
	(138.58,325.53) --
	(137.22,325.87) --
	(135.85,326.18) --
	(134.49,326.46) --
	(133.13,326.71) --
	(131.76,326.93) --
	(130.40,327.11) --
	(129.04,327.26) --
	(127.67,327.38) --
	(126.31,327.47) --
	(124.95,327.53) --
	(123.58,327.57) --
	(122.22,327.59) --
	(120.86,327.59) --
	(119.49,327.59) --
	(118.13,327.57) --
	(116.77,327.55) --
	(115.40,327.53) --
	(114.04,327.51) --
	(112.68,327.46) --
	(111.31,327.41) --
	(109.95,327.33) --
	(108.59,327.24) --
	(107.22,327.15) --
	(105.86,327.05) --
	(104.50,326.95) --
	(103.13,326.87) --
	(101.77,326.82) --
	(100.41,326.79) --
	( 99.04,326.79) --
	( 97.68,326.80) --
	( 96.32,326.81) --
	( 94.95,326.81) --
	( 93.59,326.81) --
	( 92.23,326.78) --
	( 90.86,326.76) --
	( 89.50,326.74) --
	( 88.14,326.73) --
	( 86.77,326.76) --
	( 85.41,326.82) --
	( 84.05,326.90) --
	( 82.68,327.00) --
	( 81.32,327.09) --
	( 79.96,327.16) --
	( 78.59,327.20) --
	( 77.23,327.23) --
	( 75.87,327.25) --
	( 74.50,327.26) --
	( 73.14,327.28) --
	( 71.78,327.30) --
	( 70.41,327.32) --
	( 69.05,327.34) --
	( 67.69,327.35) --
	( 66.32,327.36) --
	( 64.96,327.36) --
	( 63.60,327.35) --
	( 62.23,327.34) --
	( 60.87,327.34) --
	( 59.51,327.34) --
	( 58.14,327.34) --
	( 56.78,327.33) --
	( 55.42,327.32) --
	( 54.05,327.30) --
	( 52.69,327.28) --
	( 51.33,327.23) --
	( 49.96,327.18) --
	( 48.60,327.10) --
	( 47.24,327.00) --
	( 45.87,326.88) --
	( 44.51,326.73) --
	( 43.15,326.55) --
	( 41.78,326.34) --
	( 40.42,326.11) --
	( 39.06,325.84) --
	( 37.69,325.55) --
	( 36.33,325.24) --
	( 34.97,324.90) --
	( 33.60,324.53) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.60,328.02) --
	( 34.97,328.10) --
	( 36.33,328.18) --
	( 37.69,328.25) --
	( 39.06,328.32) --
	( 40.42,328.39) --
	( 41.78,328.46) --
	( 43.15,328.52) --
	( 44.51,328.58) --
	( 45.87,328.63) --
	( 47.24,328.68) --
	( 48.60,328.73) --
	( 49.96,328.78) --
	( 51.33,328.82) --
	( 52.69,328.86) --
	( 54.05,328.89) --
	( 55.42,328.93) --
	( 56.78,328.96) --
	( 58.14,328.98) --
	( 59.51,329.01) --
	( 60.87,329.03) --
	( 62.23,329.05) --
	( 63.60,329.06) --
	( 64.96,329.08) --
	( 66.32,329.09) --
	( 67.69,329.10) --
	( 69.05,329.10) --
	( 70.41,329.10) --
	( 71.78,329.10) --
	( 73.14,329.09) --
	( 74.50,329.08) --
	( 75.87,329.06) --
	( 77.23,329.01) --
	( 78.59,328.95) --
	( 79.96,328.88) --
	( 81.32,328.81) --
	( 82.68,328.74) --
	( 84.05,328.67) --
	( 85.41,328.62) --
	( 86.77,328.58) --
	( 88.14,328.55) --
	( 89.50,328.54) --
	( 90.86,328.53) --
	( 92.23,328.52) --
	( 93.59,328.52) --
	( 94.95,328.53) --
	( 96.32,328.54) --
	( 97.68,328.55) --
	( 99.04,328.58) --
	(100.41,328.61) --
	(101.77,328.64) --
	(103.13,328.69) --
	(104.50,328.75) --
	(105.86,328.82) --
	(107.22,328.90) --
	(108.59,328.98) --
	(109.95,329.06) --
	(111.31,329.12) --
	(112.68,329.17) --
	(114.04,329.20) --
	(115.40,329.20) --
	(116.77,329.20) --
	(118.13,329.19) --
	(119.49,329.19) --
	(120.86,329.18) --
	(122.22,329.17) --
	(123.58,329.15) --
	(124.95,329.13) --
	(126.31,329.10) --
	(127.67,329.06) --
	(129.04,329.01) --
	(130.40,328.96) --
	(131.76,328.90) --
	(133.13,328.83) --
	(134.49,328.75) --
	(135.85,328.66) --
	(137.22,328.57) --
	(138.58,328.47) --
	(139.94,328.37) --
	(141.31,328.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.60,327.99) --
	( 34.70,328.51) --
	( 35.80,327.16) --
	( 36.90,325.71) --
	( 38.00,328.29) --
	( 39.10,328.48) --
	( 40.20,328.45) --
	( 41.30,329.42) --
	( 42.40,328.95) --
	( 43.50,329.47) --
	( 44.59,329.06) --
	( 45.69,329.05) --
	( 46.79,328.70) --
	( 47.89,328.87) --
	( 48.99,329.49) --
	( 50.09,330.70) --
	( 51.19,330.76) --
	( 52.29,328.54) --
	( 53.39,327.30) --
	( 54.49,330.90) --
	( 55.58,325.42) --
	( 56.68,319.08) --
	( 57.78,327.84) --
	( 58.88,327.99) --
	( 59.98,329.61) --
	( 61.08,342.81) --
	( 62.18,334.85) --
	( 63.28,328.74) --
	( 64.38,327.85) --
	( 65.48,327.84) --
	( 66.57,327.93) --
	( 67.67,328.09) --
	( 68.77,327.95) --
	( 69.87,327.99) --
	( 70.97,327.93) --
	( 72.07,327.97) --
	( 73.17,328.07) --
	( 74.27,328.01) --
	( 75.37,327.92) --
	( 76.47,326.81) --
	( 77.56,328.00) --
	( 78.66,327.91) --
	( 79.76,328.04) --
	( 80.86,328.80) --
	( 81.96,327.68) --
	( 83.06,328.04) --
	( 84.16,328.01) --
	( 85.26,340.98) --
	( 86.36,328.05) --
	( 87.46,342.87) --
	( 88.55,334.18) --
	( 89.65,318.23) --
	( 90.75,324.91) --
	( 91.85,327.10) --
	( 92.95,327.96) --
	( 94.05,327.89) --
	( 95.15,328.03) --
	( 96.25,329.02) --
	( 97.35,327.39) --
	( 98.45,328.07) --
	( 99.54,328.03) --
	(100.64,328.00) --
	(101.74,328.71) --
	(102.84,327.22) --
	(103.94,327.93) --
	(105.04,327.91) --
	(106.14,327.86) --
	(107.24,328.48) --
	(108.34,327.38) --
	(109.44,324.77) --
	(110.53,325.23) --
	(111.63,327.14) --
	(112.73,328.58) --
	(113.83,328.11) --
	(114.93,330.06) --
	(116.03,328.22) --
	(117.13,328.86) --
	(118.23,328.69) --
	(119.33,328.88) --
	(120.43,357.92) --
	(121.53,340.48) --
	(122.62,333.00) --
	(123.72,328.55) --
	(124.82,328.34) --
	(125.92,317.81) --
	(127.02,329.37) --
	(128.12,327.94) --
	(129.22,327.82) --
	(130.32,327.82) --
	(131.42,327.86) --
	(132.52,328.53) --
	(133.61,327.89) --
	(134.71,327.90) --
	(135.81,328.10) --
	(136.91,327.99) --
	(138.01,327.89) --
	(139.11,329.22) --
	(140.21,327.84) --
	(141.31,327.92);
\end{scope}
\begin{scope}
\path[clip] ( 28.22,264.59) rectangle (146.69,296.72);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.22,279.33) -- (146.69,279.33);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 33.60,282.44) --
	( 34.97,282.30) --
	( 36.33,282.18) --
	( 37.69,282.06) --
	( 39.06,281.95) --
	( 40.42,281.86) --
	( 41.78,281.77) --
	( 43.15,281.70) --
	( 44.51,281.65) --
	( 45.87,281.60) --
	( 47.24,281.57) --
	( 48.60,281.55) --
	( 49.96,281.54) --
	( 51.33,281.53) --
	( 52.69,281.53) --
	( 54.05,281.54) --
	( 55.42,281.54) --
	( 56.78,281.55) --
	( 58.14,281.56) --
	( 59.51,281.56) --
	( 60.87,281.56) --
	( 62.23,281.55) --
	( 63.60,281.53) --
	( 64.96,281.50) --
	( 66.32,281.47) --
	( 67.69,281.44) --
	( 69.05,281.41) --
	( 70.41,281.38) --
	( 71.78,281.36) --
	( 73.14,281.33) --
	( 74.50,281.31) --
	( 75.87,281.27) --
	( 77.23,281.23) --
	( 78.59,281.19) --
	( 79.96,281.15) --
	( 81.32,281.12) --
	( 82.68,281.11) --
	( 84.05,281.10) --
	( 85.41,281.11) --
	( 86.77,281.11) --
	( 88.14,281.11) --
	( 89.50,281.10) --
	( 90.86,281.08) --
	( 92.23,281.06) --
	( 93.59,281.05) --
	( 94.95,281.05) --
	( 96.32,281.06) --
	( 97.68,281.08) --
	( 99.04,281.11) --
	(100.41,281.14) --
	(101.77,281.17) --
	(103.13,281.19) --
	(104.50,281.21) --
	(105.86,281.24) --
	(107.22,281.27) --
	(108.59,281.30) --
	(109.95,281.34) --
	(111.31,281.38) --
	(112.68,281.42) --
	(114.04,281.46) --
	(115.40,281.48) --
	(116.77,281.51) --
	(118.13,281.54) --
	(119.49,281.57) --
	(120.86,281.61) --
	(122.22,281.65) --
	(123.58,281.70) --
	(124.95,281.76) --
	(126.31,281.82) --
	(127.67,281.89) --
	(129.04,281.98) --
	(130.40,282.08) --
	(131.76,282.19) --
	(133.13,282.32) --
	(134.49,282.46) --
	(135.85,282.62) --
	(137.22,282.79) --
	(138.58,282.98) --
	(139.94,283.18) --
	(141.31,283.39) --
	(141.31,279.30) --
	(139.94,279.42) --
	(138.58,279.53) --
	(137.22,279.63) --
	(135.85,279.71) --
	(134.49,279.78) --
	(133.13,279.84) --
	(131.76,279.89) --
	(130.40,279.91) --
	(129.04,279.93) --
	(127.67,279.92) --
	(126.31,279.91) --
	(124.95,279.88) --
	(123.58,279.84) --
	(122.22,279.80) --
	(120.86,279.75) --
	(119.49,279.69) --
	(118.13,279.64) --
	(116.77,279.58) --
	(115.40,279.53) --
	(114.04,279.48) --
	(112.68,279.43) --
	(111.31,279.37) --
	(109.95,279.32) --
	(108.59,279.27) --
	(107.22,279.21) --
	(105.86,279.15) --
	(104.50,279.10) --
	(103.13,279.06) --
	(101.77,279.03) --
	(100.41,279.02) --
	( 99.04,279.02) --
	( 97.68,279.03) --
	( 96.32,279.04) --
	( 94.95,279.04) --
	( 93.59,279.04) --
	( 92.23,279.03) --
	( 90.86,279.01) --
	( 89.50,278.99) --
	( 88.14,278.98) --
	( 86.77,278.98) --
	( 85.41,279.00) --
	( 84.05,279.03) --
	( 82.68,279.07) --
	( 81.32,279.10) --
	( 79.96,279.12) --
	( 78.59,279.14) --
	( 77.23,279.15) --
	( 75.87,279.16) --
	( 74.50,279.17) --
	( 73.14,279.20) --
	( 71.78,279.24) --
	( 70.41,279.29) --
	( 69.05,279.34) --
	( 67.69,279.40) --
	( 66.32,279.44) --
	( 64.96,279.49) --
	( 63.60,279.52) --
	( 62.23,279.56) --
	( 60.87,279.58) --
	( 59.51,279.61) --
	( 58.14,279.63) --
	( 56.78,279.65) --
	( 55.42,279.66) --
	( 54.05,279.67) --
	( 52.69,279.68) --
	( 51.33,279.67) --
	( 49.96,279.66) --
	( 48.60,279.64) --
	( 47.24,279.60) --
	( 45.87,279.55) --
	( 44.51,279.48) --
	( 43.15,279.40) --
	( 41.78,279.29) --
	( 40.42,279.18) --
	( 39.06,279.04) --
	( 37.69,278.89) --
	( 36.33,278.73) --
	( 34.97,278.55) --
	( 33.60,278.36) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.60,280.40) --
	( 34.97,280.43) --
	( 36.33,280.45) --
	( 37.69,280.48) --
	( 39.06,280.50) --
	( 40.42,280.52) --
	( 41.78,280.53) --
	( 43.15,280.55) --
	( 44.51,280.56) --
	( 45.87,280.57) --
	( 47.24,280.58) --
	( 48.60,280.59) --
	( 49.96,280.60) --
	( 51.33,280.60) --
	( 52.69,280.61) --
	( 54.05,280.61) --
	( 55.42,280.60) --
	( 56.78,280.60) --
	( 58.14,280.59) --
	( 59.51,280.59) --
	( 60.87,280.57) --
	( 62.23,280.55) --
	( 63.60,280.53) --
	( 64.96,280.49) --
	( 66.32,280.46) --
	( 67.69,280.42) --
	( 69.05,280.38) --
	( 70.41,280.34) --
	( 71.78,280.30) --
	( 73.14,280.27) --
	( 74.50,280.24) --
	( 75.87,280.22) --
	( 77.23,280.19) --
	( 78.59,280.16) --
	( 79.96,280.13) --
	( 81.32,280.11) --
	( 82.68,280.09) --
	( 84.05,280.07) --
	( 85.41,280.05) --
	( 86.77,280.05) --
	( 88.14,280.05) --
	( 89.50,280.05) --
	( 90.86,280.05) --
	( 92.23,280.05) --
	( 93.59,280.05) --
	( 94.95,280.05) --
	( 96.32,280.05) --
	( 97.68,280.06) --
	( 99.04,280.07) --
	(100.41,280.08) --
	(101.77,280.10) --
	(103.13,280.13) --
	(104.50,280.16) --
	(105.86,280.20) --
	(107.22,280.24) --
	(108.59,280.29) --
	(109.95,280.33) --
	(111.31,280.38) --
	(112.68,280.43) --
	(114.04,280.47) --
	(115.40,280.51) --
	(116.77,280.55) --
	(118.13,280.59) --
	(119.49,280.63) --
	(120.86,280.68) --
	(122.22,280.72) --
	(123.58,280.77) --
	(124.95,280.82) --
	(126.31,280.86) --
	(127.67,280.91) --
	(129.04,280.95) --
	(130.40,281.00) --
	(131.76,281.04) --
	(133.13,281.08) --
	(134.49,281.12) --
	(135.85,281.17) --
	(137.22,281.21) --
	(138.58,281.25) --
	(139.94,281.30) --
	(141.31,281.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.60,280.02) --
	( 34.70,280.02) --
	( 35.80,282.73) --
	( 36.90,280.79) --
	( 38.00,279.09) --
	( 39.10,280.03) --
	( 40.20,275.34) --
	( 41.30,279.70) --
	( 42.40,278.41) --
	( 43.50,285.41) --
	( 44.59,282.28) --
	( 45.69,283.78) --
	( 46.79,284.04) --
	( 47.89,278.99) --
	( 48.99,282.18) --
	( 50.09,279.87) --
	( 51.19,277.28) --
	( 52.29,281.14) --
	( 53.39,275.88) --
	( 54.49,290.44) --
	( 55.58,278.38) --
	( 56.68,281.98) --
	( 57.78,277.50) --
	( 58.88,279.01) --
	( 59.98,280.05) --
	( 61.08,278.67) --
	( 62.18,282.86) --
	( 63.28,281.96) --
	( 64.38,278.35) --
	( 65.48,278.17) --
	( 66.57,275.82) --
	( 67.67,281.47) --
	( 68.77,279.97) --
	( 69.87,280.28) --
	( 70.97,280.02) --
	( 72.07,280.06) --
	( 73.17,283.65) --
	( 74.27,282.44) --
	( 75.37,289.88) --
	( 76.47,277.94) --
	( 77.56,279.95) --
	( 78.66,282.19) --
	( 79.76,276.04) --
	( 80.86,277.71) --
	( 81.96,283.05) --
	( 83.06,280.24) --
	( 84.16,282.50) --
	( 85.26,279.71) --
	( 86.36,277.03) --
	( 87.46,278.50) --
	( 88.55,279.05) --
	( 89.65,279.91) --
	( 90.75,281.33) --
	( 91.85,280.95) --
	( 92.95,276.45) --
	( 94.05,280.38) --
	( 95.15,279.78) --
	( 96.25,276.24) --
	( 97.35,280.09) --
	( 98.45,277.84) --
	( 99.54,277.33) --
	(100.64,282.30) --
	(101.74,280.02) --
	(102.84,282.00) --
	(103.94,287.54) --
	(105.04,280.01) --
	(106.14,280.04) --
	(107.24,281.46) --
	(108.34,280.35) --
	(109.44,281.38) --
	(110.53,280.87) --
	(111.63,279.09) --
	(112.73,278.49) --
	(113.83,277.79) --
	(114.93,282.13) --
	(116.03,282.39) --
	(117.13,284.56) --
	(118.23,277.08) --
	(119.33,279.94) --
	(120.43,285.72) --
	(121.53,277.84) --
	(122.62,279.95) --
	(123.72,281.97) --
	(124.82,279.96) --
	(125.92,277.46) --
	(127.02,283.56) --
	(128.12,281.67) --
	(129.22,277.56) --
	(130.32,281.36) --
	(131.42,281.43) --
	(132.52,279.93) --
	(133.61,279.66) --
	(134.71,284.54) --
	(135.81,282.45) --
	(136.91,281.03) --
	(138.01,283.41) --
	(139.11,279.97) --
	(140.21,279.86) --
	(141.31,281.16);
\end{scope}
\begin{scope}
\path[clip] ( 28.22,216.22) rectangle (146.69,248.34);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.22,230.95) -- (146.69,230.95);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 33.60,232.93) --
	( 34.97,232.82) --
	( 36.33,232.72) --
	( 37.69,232.63) --
	( 39.06,232.56) --
	( 40.42,232.50) --
	( 41.78,232.45) --
	( 43.15,232.42) --
	( 44.51,232.40) --
	( 45.87,232.40) --
	( 47.24,232.42) --
	( 48.60,232.45) --
	( 49.96,232.49) --
	( 51.33,232.53) --
	( 52.69,232.59) --
	( 54.05,232.64) --
	( 55.42,232.70) --
	( 56.78,232.75) --
	( 58.14,232.80) --
	( 59.51,232.85) --
	( 60.87,232.89) --
	( 62.23,232.93) --
	( 63.60,232.96) --
	( 64.96,233.00) --
	( 66.32,233.03) --
	( 67.69,233.07) --
	( 69.05,233.10) --
	( 70.41,233.12) --
	( 71.78,233.13) --
	( 73.14,233.12) --
	( 74.50,233.09) --
	( 75.87,233.01) --
	( 77.23,232.89) --
	( 78.59,232.75) --
	( 79.96,232.59) --
	( 81.32,232.44) --
	( 82.68,232.30) --
	( 84.05,232.17) --
	( 85.41,232.06) --
	( 86.77,231.97) --
	( 88.14,231.87) --
	( 89.50,231.74) --
	( 90.86,231.57) --
	( 92.23,231.38) --
	( 93.59,231.20) --
	( 94.95,231.03) --
	( 96.32,230.89) --
	( 97.68,230.79) --
	( 99.04,230.72) --
	(100.41,230.68) --
	(101.77,230.69) --
	(103.13,230.72) --
	(104.50,230.77) --
	(105.86,230.83) --
	(107.22,230.92) --
	(108.59,231.02) --
	(109.95,231.15) --
	(111.31,231.29) --
	(112.68,231.43) --
	(114.04,231.59) --
	(115.40,231.74) --
	(116.77,231.91) --
	(118.13,232.09) --
	(119.49,232.29) --
	(120.86,232.51) --
	(122.22,232.75) --
	(123.58,233.01) --
	(124.95,233.30) --
	(126.31,233.61) --
	(127.67,233.95) --
	(129.04,234.32) --
	(130.40,234.73) --
	(131.76,235.16) --
	(133.13,235.64) --
	(134.49,236.14) --
	(135.85,236.68) --
	(137.22,237.25) --
	(138.58,237.85) --
	(139.94,238.49) --
	(141.31,239.15) --
	(141.31,233.73) --
	(139.94,233.51) --
	(138.58,233.28) --
	(137.22,233.06) --
	(135.85,232.83) --
	(134.49,232.59) --
	(133.13,232.35) --
	(131.76,232.11) --
	(130.40,231.86) --
	(129.04,231.60) --
	(127.67,231.34) --
	(126.31,231.08) --
	(124.95,230.81) --
	(123.58,230.55) --
	(122.22,230.29) --
	(120.86,230.04) --
	(119.49,229.80) --
	(118.13,229.58) --
	(116.77,229.36) --
	(115.40,229.16) --
	(114.04,228.97) --
	(112.68,228.79) --
	(111.31,228.62) --
	(109.95,228.47) --
	(108.59,228.33) --
	(107.22,228.19) --
	(105.86,228.07) --
	(104.50,227.98) --
	(103.13,227.90) --
	(101.77,227.86) --
	(100.41,227.87) --
	( 99.04,227.95) --
	( 97.68,228.07) --
	( 96.32,228.22) --
	( 94.95,228.38) --
	( 93.59,228.54) --
	( 92.23,228.69) --
	( 90.86,228.82) --
	( 89.50,228.94) --
	( 88.14,229.05) --
	( 86.77,229.14) --
	( 85.41,229.27) --
	( 84.05,229.43) --
	( 82.68,229.60) --
	( 81.32,229.76) --
	( 79.96,229.91) --
	( 78.59,230.03) --
	( 77.23,230.13) --
	( 75.87,230.21) --
	( 74.50,230.26) --
	( 73.14,230.30) --
	( 71.78,230.33) --
	( 70.41,230.35) --
	( 69.05,230.36) --
	( 67.69,230.36) --
	( 66.32,230.35) --
	( 64.96,230.33) --
	( 63.60,230.31) --
	( 62.23,230.29) --
	( 60.87,230.27) --
	( 59.51,230.26) --
	( 58.14,230.25) --
	( 56.78,230.24) --
	( 55.42,230.21) --
	( 54.05,230.18) --
	( 52.69,230.13) --
	( 51.33,230.07) --
	( 49.96,230.00) --
	( 48.60,229.91) --
	( 47.24,229.81) --
	( 45.87,229.68) --
	( 44.51,229.53) --
	( 43.15,229.36) --
	( 41.78,229.17) --
	( 40.42,228.95) --
	( 39.06,228.71) --
	( 37.69,228.44) --
	( 36.33,228.15) --
	( 34.97,227.85) --
	( 33.60,227.52) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.60,230.23) --
	( 34.97,230.33) --
	( 36.33,230.44) --
	( 37.69,230.54) --
	( 39.06,230.63) --
	( 40.42,230.72) --
	( 41.78,230.81) --
	( 43.15,230.89) --
	( 44.51,230.97) --
	( 45.87,231.04) --
	( 47.24,231.11) --
	( 48.60,231.18) --
	( 49.96,231.24) --
	( 51.33,231.30) --
	( 52.69,231.36) --
	( 54.05,231.41) --
	( 55.42,231.45) --
	( 56.78,231.49) --
	( 58.14,231.53) --
	( 59.51,231.56) --
	( 60.87,231.58) --
	( 62.23,231.61) --
	( 63.60,231.64) --
	( 64.96,231.67) --
	( 66.32,231.69) --
	( 67.69,231.71) --
	( 69.05,231.73) --
	( 70.41,231.74) --
	( 71.78,231.73) --
	( 73.14,231.71) --
	( 74.50,231.68) --
	( 75.87,231.61) --
	( 77.23,231.51) --
	( 78.59,231.39) --
	( 79.96,231.25) --
	( 81.32,231.10) --
	( 82.68,230.95) --
	( 84.05,230.80) --
	( 85.41,230.67) --
	( 86.77,230.55) --
	( 88.14,230.46) --
	( 89.50,230.34) --
	( 90.86,230.20) --
	( 92.23,230.03) --
	( 93.59,229.87) --
	( 94.95,229.70) --
	( 96.32,229.55) --
	( 97.68,229.43) --
	( 99.04,229.33) --
	(100.41,229.28) --
	(101.77,229.27) --
	(103.13,229.31) --
	(104.50,229.37) --
	(105.86,229.45) --
	(107.22,229.56) --
	(108.59,229.67) --
	(109.95,229.81) --
	(111.31,229.95) --
	(112.68,230.11) --
	(114.04,230.28) --
	(115.40,230.45) --
	(116.77,230.63) --
	(118.13,230.83) --
	(119.49,231.05) --
	(120.86,231.28) --
	(122.22,231.52) --
	(123.58,231.78) --
	(124.95,232.05) --
	(126.31,232.34) --
	(127.67,232.64) --
	(129.04,232.96) --
	(130.40,233.29) --
	(131.76,233.64) --
	(133.13,233.99) --
	(134.49,234.37) --
	(135.85,234.75) --
	(137.22,235.15) --
	(138.58,235.57) --
	(139.94,236.00) --
	(141.31,236.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.60,231.08) --
	( 34.70,233.25) --
	( 35.80,232.43) --
	( 36.90,224.31) --
	( 38.00,230.86) --
	( 39.10,231.43) --
	( 40.20,225.46) --
	( 41.30,241.21) --
	( 42.40,233.86) --
	( 43.50,228.02) --
	( 44.59,229.81) --
	( 45.69,229.23) --
	( 46.79,228.23) --
	( 47.89,222.77) --
	( 48.99,239.68) --
	( 50.09,230.49) --
	( 51.19,229.61) --
	( 52.29,229.16) --
	( 53.39,232.00) --
	( 54.49,231.53) --
	( 55.58,230.14) --
	( 56.68,231.36) --
	( 57.78,229.95) --
	( 58.88,233.49) --
	( 59.98,230.86) --
	( 61.08,230.59) --
	( 62.18,230.80) --
	( 63.28,233.20) --
	( 64.38,241.94) --
	( 65.48,234.34) --
	( 66.57,224.67) --
	( 67.67,227.53) --
	( 68.77,230.28) --
	( 69.87,230.63) --
	( 70.97,229.73) --
	( 72.07,232.95) --
	( 73.17,243.45) --
	( 74.27,233.76) --
	( 75.37,230.82) --
	( 76.47,226.10) --
	( 77.56,229.16) --
	( 78.66,228.95) --
	( 79.76,228.57) --
	( 80.86,231.16) --
	( 81.96,237.98) --
	( 83.06,230.96) --
	( 84.16,230.70) --
	( 85.26,231.41) --
	( 86.36,230.09) --
	( 87.46,226.36) --
	( 88.55,228.36) --
	( 89.65,230.03) --
	( 90.75,240.53) --
	( 91.85,231.43) --
	( 92.95,230.28) --
	( 94.05,228.27) --
	( 95.15,230.01) --
	( 96.25,229.91) --
	( 97.35,228.99) --
	( 98.45,225.81) --
	( 99.54,228.67) --
	(100.64,230.81) --
	(101.74,226.06) --
	(102.84,229.51) --
	(103.94,229.50) --
	(105.04,230.62) --
	(106.14,228.97) --
	(107.24,228.44) --
	(108.34,227.77) --
	(109.44,225.38) --
	(110.53,234.28) --
	(111.63,227.08) --
	(112.73,230.77) --
	(113.83,230.51) --
	(114.93,228.45) --
	(116.03,228.78) --
	(117.13,229.77) --
	(118.23,230.56) --
	(119.33,230.76) --
	(120.43,232.25) --
	(121.53,233.77) --
	(122.62,234.47) --
	(123.72,232.34) --
	(124.82,233.05) --
	(125.92,234.48) --
	(127.02,233.18) --
	(128.12,237.36) --
	(129.22,231.53) --
	(130.32,229.02) --
	(131.42,242.56) --
	(132.52,227.74) --
	(133.61,233.48) --
	(134.71,234.62) --
	(135.81,237.46) --
	(136.91,234.63) --
	(138.01,233.85) --
	(139.11,236.61) --
	(140.21,235.82) --
	(141.31,232.80);
\end{scope}
\begin{scope}
\path[clip] ( 28.22,167.84) rectangle (146.69,199.96);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.22,182.57) -- (146.69,182.57);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 33.60,194.49) --
	( 34.97,194.47) --
	( 36.33,194.47) --
	( 37.69,194.48) --
	( 39.06,194.52) --
	( 40.42,194.57) --
	( 41.78,194.64) --
	( 43.15,194.73) --
	( 44.51,194.84) --
	( 45.87,194.97) --
	( 47.24,195.12) --
	( 48.60,195.27) --
	( 49.96,195.43) --
	( 51.33,195.59) --
	( 52.69,195.75) --
	( 54.05,195.91) --
	( 55.42,196.07) --
	( 56.78,196.23) --
	( 58.14,196.39) --
	( 59.51,196.54) --
	( 60.87,196.68) --
	( 62.23,196.75) --
	( 63.60,196.79) --
	( 64.96,196.78) --
	( 66.32,196.77) --
	( 67.69,196.74) --
	( 69.05,196.72) --
	( 70.41,196.71) --
	( 71.78,196.71) --
	( 73.14,196.74) --
	( 74.50,196.78) --
	( 75.87,196.82) --
	( 77.23,196.87) --
	( 78.59,196.93) --
	( 79.96,197.02) --
	( 81.32,197.13) --
	( 82.68,197.27) --
	( 84.05,197.42) --
	( 85.41,197.56) --
	( 86.77,197.66) --
	( 88.14,197.71) --
	( 89.50,197.74) --
	( 90.86,197.78) --
	( 92.23,197.83) --
	( 93.59,197.90) --
	( 94.95,197.99) --
	( 96.32,198.10) --
	( 97.68,198.22) --
	( 99.04,198.32) --
	(100.41,198.39) --
	(101.77,198.40) --
	(103.13,198.34) --
	(104.50,198.22) --
	(105.86,198.07) --
	(107.22,197.90) --
	(108.59,197.73) --
	(109.95,197.57) --
	(111.31,197.43) --
	(112.68,197.31) --
	(114.04,197.23) --
	(115.40,197.18) --
	(116.77,197.14) --
	(118.13,197.09) --
	(119.49,197.05) --
	(120.86,197.02) --
	(122.22,197.01) --
	(123.58,197.01) --
	(124.95,197.04) --
	(126.31,197.11) --
	(127.67,197.21) --
	(129.04,197.36) --
	(130.40,197.56) --
	(131.76,197.81) --
	(133.13,198.11) --
	(134.49,198.46) --
	(135.85,198.86) --
	(137.22,199.29) --
	(138.58,199.77) --
	(139.94,200.29) --
	(141.31,200.84) --
	(141.31,190.69) --
	(139.94,190.96) --
	(138.58,191.21) --
	(137.22,191.43) --
	(135.85,191.63) --
	(134.49,191.81) --
	(133.13,191.96) --
	(131.76,192.08) --
	(130.40,192.18) --
	(129.04,192.26) --
	(127.67,192.32) --
	(126.31,192.36) --
	(124.95,192.38) --
	(123.58,192.40) --
	(122.22,192.40) --
	(120.86,192.40) --
	(119.49,192.39) --
	(118.13,192.37) --
	(116.77,192.35) --
	(115.40,192.33) --
	(114.04,192.31) --
	(112.68,192.35) --
	(111.31,192.44) --
	(109.95,192.55) --
	(108.59,192.67) --
	(107.22,192.79) --
	(105.86,192.90) --
	(104.50,192.99) --
	(103.13,193.05) --
	(101.77,193.09) --
	(100.41,193.11) --
	( 99.04,193.13) --
	( 97.68,193.12) --
	( 96.32,193.08) --
	( 94.95,193.01) --
	( 93.59,192.91) --
	( 92.23,192.78) --
	( 90.86,192.64) --
	( 89.50,192.51) --
	( 88.14,192.41) --
	( 86.77,192.36) --
	( 85.41,192.32) --
	( 84.05,192.27) --
	( 82.68,192.20) --
	( 81.32,192.11) --
	( 79.96,191.98) --
	( 78.59,191.84) --
	( 77.23,191.69) --
	( 75.87,191.56) --
	( 74.50,191.47) --
	( 73.14,191.44) --
	( 71.78,191.47) --
	( 70.41,191.52) --
	( 69.05,191.60) --
	( 67.69,191.67) --
	( 66.32,191.74) --
	( 64.96,191.78) --
	( 63.60,191.81) --
	( 62.23,191.80) --
	( 60.87,191.76) --
	( 59.51,191.69) --
	( 58.14,191.60) --
	( 56.78,191.51) --
	( 55.42,191.41) --
	( 54.05,191.29) --
	( 52.69,191.14) --
	( 51.33,190.97) --
	( 49.96,190.77) --
	( 48.60,190.52) --
	( 47.24,190.22) --
	( 45.87,189.87) --
	( 44.51,189.46) --
	( 43.15,189.00) --
	( 41.78,188.49) --
	( 40.42,187.92) --
	( 39.06,187.29) --
	( 37.69,186.62) --
	( 36.33,185.90) --
	( 34.97,185.14) --
	( 33.60,184.34) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.60,189.41) --
	( 34.97,189.80) --
	( 36.33,190.19) --
	( 37.69,190.55) --
	( 39.06,190.90) --
	( 40.42,191.24) --
	( 41.78,191.56) --
	( 43.15,191.87) --
	( 44.51,192.15) --
	( 45.87,192.42) --
	( 47.24,192.67) --
	( 48.60,192.89) --
	( 49.96,193.10) --
	( 51.33,193.28) --
	( 52.69,193.45) --
	( 54.05,193.60) --
	( 55.42,193.74) --
	( 56.78,193.87) --
	( 58.14,193.99) --
	( 59.51,194.11) --
	( 60.87,194.22) --
	( 62.23,194.28) --
	( 63.60,194.30) --
	( 64.96,194.28) --
	( 66.32,194.25) --
	( 67.69,194.21) --
	( 69.05,194.16) --
	( 70.41,194.12) --
	( 71.78,194.09) --
	( 73.14,194.09) --
	( 74.50,194.12) --
	( 75.87,194.19) --
	( 77.23,194.28) --
	( 78.59,194.38) --
	( 79.96,194.50) --
	( 81.32,194.62) --
	( 82.68,194.74) --
	( 84.05,194.85) --
	( 85.41,194.94) --
	( 86.77,195.01) --
	( 88.14,195.06) --
	( 89.50,195.13) --
	( 90.86,195.21) --
	( 92.23,195.30) --
	( 93.59,195.40) --
	( 94.95,195.50) --
	( 96.32,195.59) --
	( 97.68,195.67) --
	( 99.04,195.72) --
	(100.41,195.75) --
	(101.77,195.75) --
	(103.13,195.70) --
	(104.50,195.61) --
	(105.86,195.49) --
	(107.22,195.35) --
	(108.59,195.20) --
	(109.95,195.06) --
	(111.31,194.93) --
	(112.68,194.83) --
	(114.04,194.77) --
	(115.40,194.75) --
	(116.77,194.74) --
	(118.13,194.73) --
	(119.49,194.72) --
	(120.86,194.71) --
	(122.22,194.70) --
	(123.58,194.70) --
	(124.95,194.71) --
	(126.31,194.73) --
	(127.67,194.76) --
	(129.04,194.81) --
	(130.40,194.87) --
	(131.76,194.95) --
	(133.13,195.04) --
	(134.49,195.14) --
	(135.85,195.24) --
	(137.22,195.36) --
	(138.58,195.49) --
	(139.94,195.62) --
	(141.31,195.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.60,182.34) --
	( 34.70,187.35) --
	( 35.80,186.38) --
	( 36.90,194.61) --
	( 38.00,199.77) --
	( 39.10,184.94) --
	( 40.20,193.05) --
	( 41.30,192.37) --
	( 42.40,190.37) --
	( 43.50,195.25) --
	( 44.59,182.80) --
	( 45.69,188.78) --
	( 46.79,205.20) --
	( 47.89,201.48) --
	( 48.99,190.77) --
	( 50.09,197.84) --
	( 51.19,207.87) --
	( 52.29,193.95) --
	( 53.39,181.13) --
	( 54.49,189.17) --
	( 55.58,189.28) --
	( 56.68,189.69) --
	( 57.78,183.86) --
	( 58.88,197.32) --
	( 59.98,201.15) --
	( 61.08,194.03) --
	( 62.18,187.99) --
	( 63.28,194.14) --
	( 64.38,206.69) --
	( 65.48,201.17) --
	( 66.57,197.32) --
	( 67.67,184.35) --
	( 68.77,206.07) --
	( 69.87,206.07) --
	( 70.97,193.41) --
	( 72.07,193.96) --
	( 73.17,183.16) --
	( 74.27,198.63) --
	( 75.37,203.83) --
	( 76.47,194.00) --
	( 77.56,193.98) --
	( 78.66,189.34) --
	( 79.76,187.13) --
	( 80.86,187.48) --
	( 81.96,191.65) --
	( 83.06,192.72) --
	( 84.16,191.82) --
	( 85.26,191.45) --
	( 86.36,196.03) --
	( 87.46,193.65) --
	( 88.55,193.96) --
	( 89.65,192.46) --
	( 90.75,193.04) --
	( 91.85,196.94) --
	( 92.95,194.04) --
	( 94.05,194.00) --
	( 95.15,195.82) --
	( 96.25,197.08) --
	( 97.35,211.59) --
	( 98.45,190.59) --
	( 99.54,196.96) --
	(100.64,202.28) --
	(101.74,200.86) --
	(102.84,207.77) --
	(103.94,193.30) --
	(105.04,183.75) --
	(106.14,193.98) --
	(107.24,200.53) --
	(108.34,203.21) --
	(109.44,201.53) --
	(110.53,194.96) --
	(111.63,180.58) --
	(112.73,192.88) --
	(113.83,190.88) --
	(114.93,209.03) --
	(116.03,192.58) --
	(117.13,193.82) --
	(118.23,189.54) --
	(119.33,179.63) --
	(120.43,188.65) --
	(121.53,197.03) --
	(122.62,188.93) --
	(123.72,189.13) --
	(124.82,189.07) --
	(125.92,183.44) --
	(127.02,205.02) --
	(128.12,197.34) --
	(129.22,197.22) --
	(130.32,197.12) --
	(131.42,197.67) --
	(132.52,197.35) --
	(133.61,186.75) --
	(134.71,193.98) --
	(135.81,194.42) --
	(136.91,195.39) --
	(138.01,197.52) --
	(139.11,196.77) --
	(140.21,208.48) --
	(141.31,191.76);
\end{scope}
\begin{scope}
\path[clip] ( 28.22,119.46) rectangle (146.69,151.58);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.22,134.19) -- (146.69,134.19);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 33.60,135.60) --
	( 34.97,135.51) --
	( 36.33,135.44) --
	( 37.69,135.37) --
	( 39.06,135.31) --
	( 40.42,135.27) --
	( 41.78,135.23) --
	( 43.15,135.20) --
	( 44.51,135.19) --
	( 45.87,135.18) --
	( 47.24,135.17) --
	( 48.60,135.18) --
	( 49.96,135.18) --
	( 51.33,135.18) --
	( 52.69,135.19) --
	( 54.05,135.19) --
	( 55.42,135.20) --
	( 56.78,135.20) --
	( 58.14,135.20) --
	( 59.51,135.20) --
	( 60.87,135.20) --
	( 62.23,135.15) --
	( 63.60,135.07) --
	( 64.96,134.97) --
	( 66.32,134.85) --
	( 67.69,134.73) --
	( 69.05,134.61) --
	( 70.41,134.50) --
	( 71.78,134.41) --
	( 73.14,134.33) --
	( 74.50,134.27) --
	( 75.87,134.22) --
	( 77.23,134.17) --
	( 78.59,134.14) --
	( 79.96,134.12) --
	( 81.32,134.13) --
	( 82.68,134.15) --
	( 84.05,134.18) --
	( 85.41,134.21) --
	( 86.77,134.22) --
	( 88.14,134.21) --
	( 89.50,134.20) --
	( 90.86,134.20) --
	( 92.23,134.21) --
	( 93.59,134.24) --
	( 94.95,134.29) --
	( 96.32,134.35) --
	( 97.68,134.43) --
	( 99.04,134.49) --
	(100.41,134.55) --
	(101.77,134.57) --
	(103.13,134.57) --
	(104.50,134.56) --
	(105.86,134.53) --
	(107.22,134.51) --
	(108.59,134.48) --
	(109.95,134.46) --
	(111.31,134.43) --
	(112.68,134.41) --
	(114.04,134.37) --
	(115.40,134.34) --
	(116.77,134.29) --
	(118.13,134.25) --
	(119.49,134.20) --
	(120.86,134.15) --
	(122.22,134.11) --
	(123.58,134.07) --
	(124.95,134.04) --
	(126.31,134.02) --
	(127.67,134.02) --
	(129.04,134.04) --
	(130.40,134.07) --
	(131.76,134.12) --
	(133.13,134.19) --
	(134.49,134.29) --
	(135.85,134.40) --
	(137.22,134.52) --
	(138.58,134.67) --
	(139.94,134.83) --
	(141.31,135.00) --
	(141.31,129.24) --
	(139.94,129.53) --
	(138.58,129.81) --
	(137.22,130.06) --
	(135.85,130.30) --
	(134.49,130.51) --
	(133.13,130.70) --
	(131.76,130.87) --
	(130.40,131.02) --
	(129.04,131.14) --
	(127.67,131.24) --
	(126.31,131.33) --
	(124.95,131.40) --
	(123.58,131.45) --
	(122.22,131.50) --
	(120.86,131.53) --
	(119.49,131.55) --
	(118.13,131.57) --
	(116.77,131.58) --
	(115.40,131.58) --
	(114.04,131.58) --
	(112.68,131.59) --
	(111.31,131.60) --
	(109.95,131.61) --
	(108.59,131.61) --
	(107.22,131.61) --
	(105.86,131.60) --
	(104.50,131.58) --
	(103.13,131.57) --
	(101.77,131.56) --
	(100.41,131.55) --
	( 99.04,131.55) --
	( 97.68,131.53) --
	( 96.32,131.50) --
	( 94.95,131.46) --
	( 93.59,131.41) --
	( 92.23,131.34) --
	( 90.86,131.28) --
	( 89.50,131.23) --
	( 88.14,131.21) --
	( 86.77,131.22) --
	( 85.41,131.24) --
	( 84.05,131.26) --
	( 82.68,131.27) --
	( 81.32,131.27) --
	( 79.96,131.27) --
	( 78.59,131.25) --
	( 77.23,131.24) --
	( 75.87,131.24) --
	( 74.50,131.26) --
	( 73.14,131.33) --
	( 71.78,131.43) --
	( 70.41,131.56) --
	( 69.05,131.70) --
	( 67.69,131.85) --
	( 66.32,132.00) --
	( 64.96,132.13) --
	( 63.60,132.24) --
	( 62.23,132.34) --
	( 60.87,132.41) --
	( 59.51,132.45) --
	( 58.14,132.49) --
	( 56.78,132.52) --
	( 55.42,132.55) --
	( 54.05,132.57) --
	( 52.69,132.57) --
	( 51.33,132.56) --
	( 49.96,132.53) --
	( 48.60,132.48) --
	( 47.24,132.40) --
	( 45.87,132.28) --
	( 44.51,132.13) --
	( 43.15,131.95) --
	( 41.78,131.74) --
	( 40.42,131.49) --
	( 39.06,131.21) --
	( 37.69,130.91) --
	( 36.33,130.58) --
	( 34.97,130.22) --
	( 33.60,129.83) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.60,132.72) --
	( 34.97,132.86) --
	( 36.33,133.01) --
	( 37.69,133.14) --
	( 39.06,133.26) --
	( 40.42,133.38) --
	( 41.78,133.48) --
	( 43.15,133.58) --
	( 44.51,133.66) --
	( 45.87,133.73) --
	( 47.24,133.79) --
	( 48.60,133.83) --
	( 49.96,133.86) --
	( 51.33,133.87) --
	( 52.69,133.88) --
	( 54.05,133.88) --
	( 55.42,133.87) --
	( 56.78,133.86) --
	( 58.14,133.84) --
	( 59.51,133.83) --
	( 60.87,133.80) --
	( 62.23,133.74) --
	( 63.60,133.66) --
	( 64.96,133.55) --
	( 66.32,133.42) --
	( 67.69,133.29) --
	( 69.05,133.16) --
	( 70.41,133.03) --
	( 71.78,132.92) --
	( 73.14,132.83) --
	( 74.50,132.77) --
	( 75.87,132.73) --
	( 77.23,132.70) --
	( 78.59,132.69) --
	( 79.96,132.69) --
	( 81.32,132.70) --
	( 82.68,132.71) --
	( 84.05,132.72) --
	( 85.41,132.72) --
	( 86.77,132.72) --
	( 88.14,132.71) --
	( 89.50,132.72) --
	( 90.86,132.74) --
	( 92.23,132.78) --
	( 93.59,132.83) --
	( 94.95,132.88) --
	( 96.32,132.93) --
	( 97.68,132.98) --
	( 99.04,133.02) --
	(100.41,133.05) --
	(101.77,133.07) --
	(103.13,133.07) --
	(104.50,133.07) --
	(105.86,133.07) --
	(107.22,133.06) --
	(108.59,133.05) --
	(109.95,133.03) --
	(111.31,133.02) --
	(112.68,133.00) --
	(114.04,132.98) --
	(115.40,132.96) --
	(116.77,132.94) --
	(118.13,132.91) --
	(119.49,132.88) --
	(120.86,132.84) --
	(122.22,132.80) --
	(123.58,132.76) --
	(124.95,132.72) --
	(126.31,132.68) --
	(127.67,132.63) --
	(129.04,132.59) --
	(130.40,132.54) --
	(131.76,132.50) --
	(133.13,132.45) --
	(134.49,132.40) --
	(135.85,132.35) --
	(137.22,132.29) --
	(138.58,132.24) --
	(139.94,132.18) --
	(141.31,132.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.60,135.19) --
	( 34.70,127.37) --
	( 35.80,126.62) --
	( 36.90,133.49) --
	( 38.00,133.75) --
	( 39.10,133.84) --
	( 40.20,133.70) --
	( 41.30,131.79) --
	( 42.40,133.40) --
	( 43.50,137.69) --
	( 44.59,127.62) --
	( 45.69,143.13) --
	( 46.79,136.55) --
	( 47.89,135.35) --
	( 48.99,127.93) --
	( 50.09,148.14) --
	( 51.19,134.45) --
	( 52.29,128.43) --
	( 53.39,128.56) --
	( 54.49,134.89) --
	( 55.58,143.65) --
	( 56.68,135.22) --
	( 57.78,127.15) --
	( 58.88,131.63) --
	( 59.98,131.43) --
	( 61.08,140.78) --
	( 62.18,132.99) --
	( 63.28,131.83) --
	( 64.38,141.12) --
	( 65.48,137.53) --
	( 66.57,134.83) --
	( 67.67,131.06) --
	( 68.77,132.78) --
	( 69.87,132.74) --
	( 70.97,132.99) --
	( 72.07,133.54) --
	( 73.17,132.69) --
	( 74.27,127.72) --
	( 75.37,132.83) --
	( 76.47,136.49) --
	( 77.56,132.95) --
	( 78.66,132.70) --
	( 79.76,131.15) --
	( 80.86,125.17) --
	( 81.96,128.25) --
	( 83.06,129.72) --
	( 84.16,127.80) --
	( 85.26,136.33) --
	( 86.36,128.89) --
	( 87.46,135.57) --
	( 88.55,134.83) --
	( 89.65,135.98) --
	( 90.75,136.95) --
	( 91.85,135.45) --
	( 92.95,132.62) --
	( 94.05,131.30) --
	( 95.15,133.08) --
	( 96.25,142.22) --
	( 97.35,133.09) --
	( 98.45,132.93) --
	( 99.54,133.00) --
	(100.64,128.13) --
	(101.74,132.91) --
	(102.84,135.95) --
	(103.94,132.95) --
	(105.04,132.69) --
	(106.14,132.96) --
	(107.24,130.35) --
	(108.34,126.97) --
	(109.44,133.10) --
	(110.53,132.96) --
	(111.63,138.90) --
	(112.73,136.45) --
	(113.83,132.71) --
	(114.93,127.97) --
	(116.03,129.96) --
	(117.13,130.64) --
	(118.23,130.54) --
	(119.33,131.00) --
	(120.43,132.93) --
	(121.53,137.57) --
	(122.62,132.18) --
	(123.72,131.52) --
	(124.82,134.84) --
	(125.92,132.98) --
	(127.02,134.43) --
	(128.12,131.61) --
	(129.22,132.39) --
	(130.32,131.52) --
	(131.42,135.54) --
	(132.52,132.94) --
	(133.61,132.94) --
	(134.71,132.82) --
	(135.81,133.05) --
	(136.91,132.98) --
	(138.01,132.97) --
	(139.11,131.44) --
	(140.21,125.84) --
	(141.31,135.30);
\end{scope}
\begin{scope}
\path[clip] ( 28.22, 71.08) rectangle (146.69,103.21);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.22, 85.82) -- (146.69, 85.82);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 33.60, 91.56) --
	( 34.97, 91.56) --
	( 36.33, 91.56) --
	( 37.69, 91.57) --
	( 39.06, 91.57) --
	( 40.42, 91.58) --
	( 41.78, 91.59) --
	( 43.15, 91.61) --
	( 44.51, 91.63) --
	( 45.87, 91.65) --
	( 47.24, 91.67) --
	( 48.60, 91.70) --
	( 49.96, 91.72) --
	( 51.33, 91.75) --
	( 52.69, 91.78) --
	( 54.05, 91.80) --
	( 55.42, 91.83) --
	( 56.78, 91.85) --
	( 58.14, 91.87) --
	( 59.51, 91.89) --
	( 60.87, 91.90) --
	( 62.23, 91.92) --
	( 63.60, 91.93) --
	( 64.96, 91.94) --
	( 66.32, 91.95) --
	( 67.69, 91.95) --
	( 69.05, 91.96) --
	( 70.41, 91.96) --
	( 71.78, 91.96) --
	( 73.14, 91.94) --
	( 74.50, 91.92) --
	( 75.87, 91.88) --
	( 77.23, 91.81) --
	( 78.59, 91.73) --
	( 79.96, 91.64) --
	( 81.32, 91.54) --
	( 82.68, 91.46) --
	( 84.05, 91.38) --
	( 85.41, 91.31) --
	( 86.77, 91.26) --
	( 88.14, 91.21) --
	( 89.50, 91.17) --
	( 90.86, 91.13) --
	( 92.23, 91.09) --
	( 93.59, 91.05) --
	( 94.95, 91.03) --
	( 96.32, 91.01) --
	( 97.68, 91.00) --
	( 99.04, 90.99) --
	(100.41, 90.98) --
	(101.77, 90.96) --
	(103.13, 90.94) --
	(104.50, 90.91) --
	(105.86, 90.89) --
	(107.22, 90.87) --
	(108.59, 90.84) --
	(109.95, 90.83) --
	(111.31, 90.81) --
	(112.68, 90.80) --
	(114.04, 90.79) --
	(115.40, 90.78) --
	(116.77, 90.78) --
	(118.13, 90.77) --
	(119.49, 90.77) --
	(120.86, 90.78) --
	(122.22, 90.79) --
	(123.58, 90.80) --
	(124.95, 90.82) --
	(126.31, 90.84) --
	(127.67, 90.87) --
	(129.04, 90.91) --
	(130.40, 90.96) --
	(131.76, 91.02) --
	(133.13, 91.09) --
	(134.49, 91.16) --
	(135.85, 91.25) --
	(137.22, 91.34) --
	(138.58, 91.45) --
	(139.94, 91.56) --
	(141.31, 91.67) --
	(141.31, 89.80) --
	(139.94, 89.84) --
	(138.58, 89.87) --
	(137.22, 89.90) --
	(135.85, 89.92) --
	(134.49, 89.94) --
	(133.13, 89.95) --
	(131.76, 89.96) --
	(130.40, 89.97) --
	(129.04, 89.97) --
	(127.67, 89.97) --
	(126.31, 89.97) --
	(124.95, 89.96) --
	(123.58, 89.95) --
	(122.22, 89.94) --
	(120.86, 89.93) --
	(119.49, 89.92) --
	(118.13, 89.91) --
	(116.77, 89.90) --
	(115.40, 89.89) --
	(114.04, 89.88) --
	(112.68, 89.89) --
	(111.31, 89.89) --
	(109.95, 89.90) --
	(108.59, 89.91) --
	(107.22, 89.92) --
	(105.86, 89.94) --
	(104.50, 89.95) --
	(103.13, 89.97) --
	(101.77, 89.98) --
	(100.41, 90.00) --
	( 99.04, 90.03) --
	( 97.68, 90.06) --
	( 96.32, 90.09) --
	( 94.95, 90.11) --
	( 93.59, 90.13) --
	( 92.23, 90.16) --
	( 90.86, 90.18) --
	( 89.50, 90.20) --
	( 88.14, 90.24) --
	( 86.77, 90.28) --
	( 85.41, 90.35) --
	( 84.05, 90.43) --
	( 82.68, 90.53) --
	( 81.32, 90.62) --
	( 79.96, 90.71) --
	( 78.59, 90.79) --
	( 77.23, 90.86) --
	( 75.87, 90.91) --
	( 74.50, 90.95) --
	( 73.14, 90.97) --
	( 71.78, 90.99) --
	( 70.41, 91.00) --
	( 69.05, 91.02) --
	( 67.69, 91.02) --
	( 66.32, 91.02) --
	( 64.96, 91.02) --
	( 63.60, 91.01) --
	( 62.23, 91.00) --
	( 60.87, 91.00) --
	( 59.51, 90.99) --
	( 58.14, 90.99) --
	( 56.78, 90.98) --
	( 55.42, 90.97) --
	( 54.05, 90.95) --
	( 52.69, 90.93) --
	( 51.33, 90.90) --
	( 49.96, 90.87) --
	( 48.60, 90.82) --
	( 47.24, 90.77) --
	( 45.87, 90.71) --
	( 44.51, 90.64) --
	( 43.15, 90.55) --
	( 41.78, 90.46) --
	( 40.42, 90.36) --
	( 39.06, 90.24) --
	( 37.69, 90.12) --
	( 36.33, 89.99) --
	( 34.97, 89.85) --
	( 33.60, 89.70) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.60, 90.63) --
	( 34.97, 90.70) --
	( 36.33, 90.78) --
	( 37.69, 90.84) --
	( 39.06, 90.91) --
	( 40.42, 90.97) --
	( 41.78, 91.03) --
	( 43.15, 91.08) --
	( 44.51, 91.13) --
	( 45.87, 91.18) --
	( 47.24, 91.22) --
	( 48.60, 91.26) --
	( 49.96, 91.30) --
	( 51.33, 91.33) --
	( 52.69, 91.35) --
	( 54.05, 91.38) --
	( 55.42, 91.40) --
	( 56.78, 91.42) --
	( 58.14, 91.43) --
	( 59.51, 91.44) --
	( 60.87, 91.45) --
	( 62.23, 91.46) --
	( 63.60, 91.47) --
	( 64.96, 91.48) --
	( 66.32, 91.48) --
	( 67.69, 91.49) --
	( 69.05, 91.49) --
	( 70.41, 91.48) --
	( 71.78, 91.47) --
	( 73.14, 91.46) --
	( 74.50, 91.43) --
	( 75.87, 91.39) --
	( 77.23, 91.33) --
	( 78.59, 91.26) --
	( 79.96, 91.17) --
	( 81.32, 91.08) --
	( 82.68, 90.99) --
	( 84.05, 90.91) --
	( 85.41, 90.83) --
	( 86.77, 90.77) --
	( 88.14, 90.72) --
	( 89.50, 90.69) --
	( 90.86, 90.65) --
	( 92.23, 90.62) --
	( 93.59, 90.59) --
	( 94.95, 90.57) --
	( 96.32, 90.55) --
	( 97.68, 90.53) --
	( 99.04, 90.51) --
	(100.41, 90.49) --
	(101.77, 90.47) --
	(103.13, 90.45) --
	(104.50, 90.43) --
	(105.86, 90.41) --
	(107.22, 90.40) --
	(108.59, 90.38) --
	(109.95, 90.36) --
	(111.31, 90.35) --
	(112.68, 90.34) --
	(114.04, 90.34) --
	(115.40, 90.34) --
	(116.77, 90.34) --
	(118.13, 90.34) --
	(119.49, 90.35) --
	(120.86, 90.35) --
	(122.22, 90.36) --
	(123.58, 90.37) --
	(124.95, 90.39) --
	(126.31, 90.40) --
	(127.67, 90.42) --
	(129.04, 90.44) --
	(130.40, 90.47) --
	(131.76, 90.49) --
	(133.13, 90.52) --
	(134.49, 90.55) --
	(135.85, 90.58) --
	(137.22, 90.62) --
	(138.58, 90.66) --
	(139.94, 90.70) --
	(141.31, 90.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.60, 89.02) --
	( 34.70, 88.50) --
	( 35.80, 93.81) --
	( 36.90, 90.88) --
	( 38.00, 95.25) --
	( 39.10, 91.63) --
	( 40.20, 91.22) --
	( 41.30, 95.41) --
	( 42.40, 88.05) --
	( 43.50, 88.67) --
	( 44.59, 87.63) --
	( 45.69, 90.38) --
	( 46.79, 91.04) --
	( 47.89, 91.13) --
	( 48.99, 90.51) --
	( 50.09, 90.76) --
	( 51.19, 90.84) --
	( 52.29, 90.88) --
	( 53.39, 90.38) --
	( 54.49, 90.76) --
	( 55.58, 90.89) --
	( 56.68, 90.83) --
	( 57.78, 90.83) --
	( 58.88, 93.67) --
	( 59.98, 92.24) --
	( 61.08, 92.34) --
	( 62.18, 92.69) --
	( 63.28, 92.17) --
	( 64.38, 92.11) --
	( 65.48, 92.43) --
	( 66.57, 91.64) --
	( 67.67, 92.13) --
	( 68.77, 92.34) --
	( 69.87, 92.41) --
	( 70.97, 92.79) --
	( 72.07, 92.20) --
	( 73.17, 91.21) --
	( 74.27, 90.87) --
	( 75.37, 87.69) --
	( 76.47, 90.88) --
	( 77.56, 90.90) --
	( 78.66, 90.69) --
	( 79.76, 90.80) --
	( 80.86, 90.83) --
	( 81.96, 90.99) --
	( 83.06, 90.74) --
	( 84.16, 90.80) --
	( 85.26, 90.94) --
	( 86.36, 90.74) --
	( 87.46, 90.99) --
	( 88.55, 90.82) --
	( 89.65, 90.75) --
	( 90.75, 90.89) --
	( 91.85, 90.86) --
	( 92.95, 90.88) --
	( 94.05, 90.87) --
	( 95.15, 90.83) --
	( 96.25, 90.88) --
	( 97.35, 90.83) --
	( 98.45, 90.80) --
	( 99.54, 90.88) --
	(100.64, 88.92) --
	(101.74, 88.21) --
	(102.84, 90.80) --
	(103.94, 90.75) --
	(105.04, 90.21) --
	(106.14, 90.75) --
	(107.24, 90.81) --
	(108.34, 90.76) --
	(109.44, 90.81) --
	(110.53, 90.77) --
	(111.63, 90.90) --
	(112.73, 90.76) --
	(113.83, 87.97) --
	(114.93, 91.01) --
	(116.03, 90.89) --
	(117.13, 90.90) --
	(118.23, 88.52) --
	(119.33, 90.75) --
	(120.43, 90.85) --
	(121.53, 90.76) --
	(122.62, 88.44) --
	(123.72, 90.75) --
	(124.82, 90.88) --
	(125.92, 90.41) --
	(127.02, 90.88) --
	(128.12, 90.88) --
	(129.22, 90.80) --
	(130.32, 89.21) --
	(131.42, 88.59) --
	(132.52, 90.79) --
	(133.61, 90.89) --
	(134.71, 90.75) --
	(135.81, 90.80) --
	(136.91, 90.88) --
	(138.01, 90.75) --
	(139.11, 90.83) --
	(140.21, 90.88) --
	(141.31, 90.75);
\end{scope}
\begin{scope}
\path[clip] ( 28.22, 22.70) rectangle (146.69, 54.83);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.22, 37.44) -- (146.69, 37.44);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 33.60, 40.39) --
	( 34.97, 40.22) --
	( 36.33, 40.07) --
	( 37.69, 39.93) --
	( 39.06, 39.81) --
	( 40.42, 39.71) --
	( 41.78, 39.63) --
	( 43.15, 39.56) --
	( 44.51, 39.52) --
	( 45.87, 39.49) --
	( 47.24, 39.48) --
	( 48.60, 39.49) --
	( 49.96, 39.51) --
	( 51.33, 39.54) --
	( 52.69, 39.57) --
	( 54.05, 39.61) --
	( 55.42, 39.66) --
	( 56.78, 39.70) --
	( 58.14, 39.74) --
	( 59.51, 39.78) --
	( 60.87, 39.81) --
	( 62.23, 39.83) --
	( 63.60, 39.84) --
	( 64.96, 39.84) --
	( 66.32, 39.84) --
	( 67.69, 39.84) --
	( 69.05, 39.84) --
	( 70.41, 39.85) --
	( 71.78, 39.85) --
	( 73.14, 39.84) --
	( 74.50, 39.83) --
	( 75.87, 39.77) --
	( 77.23, 39.69) --
	( 78.59, 39.58) --
	( 79.96, 39.48) --
	( 81.32, 39.39) --
	( 82.68, 39.32) --
	( 84.05, 39.27) --
	( 85.41, 39.24) --
	( 86.77, 39.23) --
	( 88.14, 39.23) --
	( 89.50, 39.22) --
	( 90.86, 39.22) --
	( 92.23, 39.23) --
	( 93.59, 39.26) --
	( 94.95, 39.30) --
	( 96.32, 39.37) --
	( 97.68, 39.46) --
	( 99.04, 39.54) --
	(100.41, 39.62) --
	(101.77, 39.68) --
	(103.13, 39.73) --
	(104.50, 39.77) --
	(105.86, 39.82) --
	(107.22, 39.86) --
	(108.59, 39.91) --
	(109.95, 39.96) --
	(111.31, 40.00) --
	(112.68, 40.04) --
	(114.04, 40.05) --
	(115.40, 40.05) --
	(116.77, 40.04) --
	(118.13, 40.03) --
	(119.49, 40.02) --
	(120.86, 40.02) --
	(122.22, 40.02) --
	(123.58, 40.02) --
	(124.95, 40.03) --
	(126.31, 40.05) --
	(127.67, 40.08) --
	(129.04, 40.12) --
	(130.40, 40.18) --
	(131.76, 40.25) --
	(133.13, 40.34) --
	(134.49, 40.45) --
	(135.85, 40.58) --
	(137.22, 40.72) --
	(138.58, 40.88) --
	(139.94, 41.05) --
	(141.31, 41.23) --
	(141.31, 34.85) --
	(139.94, 35.18) --
	(138.58, 35.49) --
	(137.22, 35.78) --
	(135.85, 36.04) --
	(134.49, 36.27) --
	(133.13, 36.48) --
	(131.76, 36.65) --
	(130.40, 36.80) --
	(129.04, 36.92) --
	(127.67, 37.01) --
	(126.31, 37.07) --
	(124.95, 37.11) --
	(123.58, 37.12) --
	(122.22, 37.12) --
	(120.86, 37.11) --
	(119.49, 37.09) --
	(118.13, 37.06) --
	(116.77, 37.03) --
	(115.40, 37.00) --
	(114.04, 36.96) --
	(112.68, 36.92) --
	(111.31, 36.87) --
	(109.95, 36.80) --
	(108.59, 36.73) --
	(107.22, 36.65) --
	(105.86, 36.57) --
	(104.50, 36.48) --
	(103.13, 36.41) --
	(101.77, 36.35) --
	(100.41, 36.31) --
	( 99.04, 36.28) --
	( 97.68, 36.25) --
	( 96.32, 36.22) --
	( 94.95, 36.17) --
	( 93.59, 36.12) --
	( 92.23, 36.05) --
	( 90.86, 35.98) --
	( 89.50, 35.93) --
	( 88.14, 35.90) --
	( 86.77, 35.90) --
	( 85.41, 35.95) --
	( 84.05, 36.03) --
	( 82.68, 36.13) --
	( 81.32, 36.23) --
	( 79.96, 36.32) --
	( 78.59, 36.38) --
	( 77.23, 36.43) --
	( 75.87, 36.47) --
	( 74.50, 36.49) --
	( 73.14, 36.52) --
	( 71.78, 36.55) --
	( 70.41, 36.59) --
	( 69.05, 36.62) --
	( 67.69, 36.66) --
	( 66.32, 36.68) --
	( 64.96, 36.70) --
	( 63.60, 36.71) --
	( 62.23, 36.72) --
	( 60.87, 36.72) --
	( 59.51, 36.73) --
	( 58.14, 36.74) --
	( 56.78, 36.73) --
	( 55.42, 36.72) --
	( 54.05, 36.71) --
	( 52.69, 36.68) --
	( 51.33, 36.64) --
	( 49.96, 36.58) --
	( 48.60, 36.50) --
	( 47.24, 36.40) --
	( 45.87, 36.28) --
	( 44.51, 36.14) --
	( 43.15, 35.96) --
	( 41.78, 35.76) --
	( 40.42, 35.53) --
	( 39.06, 35.27) --
	( 37.69, 34.99) --
	( 36.33, 34.69) --
	( 34.97, 34.36) --
	( 33.60, 34.01) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.60, 37.20) --
	( 34.97, 37.29) --
	( 36.33, 37.38) --
	( 37.69, 37.46) --
	( 39.06, 37.54) --
	( 40.42, 37.62) --
	( 41.78, 37.69) --
	( 43.15, 37.76) --
	( 44.51, 37.83) --
	( 45.87, 37.89) --
	( 47.24, 37.94) --
	( 48.60, 37.99) --
	( 49.96, 38.04) --
	( 51.33, 38.09) --
	( 52.69, 38.12) --
	( 54.05, 38.16) --
	( 55.42, 38.19) --
	( 56.78, 38.22) --
	( 58.14, 38.24) --
	( 59.51, 38.26) --
	( 60.87, 38.27) --
	( 62.23, 38.27) --
	( 63.60, 38.28) --
	( 64.96, 38.27) --
	( 66.32, 38.26) --
	( 67.69, 38.25) --
	( 69.05, 38.23) --
	( 70.41, 38.22) --
	( 71.78, 38.20) --
	( 73.14, 38.18) --
	( 74.50, 38.16) --
	( 75.87, 38.12) --
	( 77.23, 38.06) --
	( 78.59, 37.98) --
	( 79.96, 37.90) --
	( 81.32, 37.81) --
	( 82.68, 37.73) --
	( 84.05, 37.65) --
	( 85.41, 37.60) --
	( 86.77, 37.56) --
	( 88.14, 37.56) --
	( 89.50, 37.57) --
	( 90.86, 37.60) --
	( 92.23, 37.64) --
	( 93.59, 37.69) --
	( 94.95, 37.74) --
	( 96.32, 37.79) --
	( 97.68, 37.85) --
	( 99.04, 37.91) --
	(100.41, 37.97) --
	(101.77, 38.02) --
	(103.13, 38.07) --
	(104.50, 38.13) --
	(105.86, 38.19) --
	(107.22, 38.26) --
	(108.59, 38.32) --
	(109.95, 38.38) --
	(111.31, 38.44) --
	(112.68, 38.48) --
	(114.04, 38.51) --
	(115.40, 38.52) --
	(116.77, 38.53) --
	(118.13, 38.55) --
	(119.49, 38.56) --
	(120.86, 38.57) --
	(122.22, 38.57) --
	(123.58, 38.57) --
	(124.95, 38.57) --
	(126.31, 38.56) --
	(127.67, 38.55) --
	(129.04, 38.52) --
	(130.40, 38.49) --
	(131.76, 38.45) --
	(133.13, 38.41) --
	(134.49, 38.36) --
	(135.85, 38.31) --
	(137.22, 38.25) --
	(138.58, 38.18) --
	(139.94, 38.12) --
	(141.31, 38.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.60, 36.08) --
	( 34.70, 33.05) --
	( 35.80, 42.50) --
	( 36.90, 31.76) --
	( 38.00, 38.54) --
	( 39.10, 34.80) --
	( 40.20, 39.98) --
	( 41.30, 42.45) --
	( 42.40, 43.24) --
	( 43.50, 36.50) --
	( 44.59, 38.04) --
	( 45.69, 41.27) --
	( 46.79, 35.34) --
	( 47.89, 38.51) --
	( 48.99, 35.94) --
	( 50.09, 38.60) --
	( 51.19, 35.23) --
	( 52.29, 40.83) --
	( 53.39, 36.33) --
	( 54.49, 38.62) --
	( 55.58, 34.35) --
	( 56.68, 44.84) --
	( 57.78, 38.27) --
	( 58.88, 41.74) --
	( 59.98, 34.92) --
	( 61.08, 30.91) --
	( 62.18, 32.04) --
	( 63.28, 37.28) --
	( 64.38, 33.03) --
	( 65.48, 34.44) --
	( 66.57, 39.16) --
	( 67.67, 52.33) --
	( 68.77, 44.65) --
	( 69.87, 44.33) --
	( 70.97, 38.57) --
	( 72.07, 40.16) --
	( 73.17, 35.62) --
	( 74.27, 34.42) --
	( 75.37, 31.00) --
	( 76.47, 37.13) --
	( 77.56, 35.39) --
	( 78.66, 36.21) --
	( 79.76, 37.55) --
	( 80.86, 46.53) --
	( 81.96, 38.04) --
	( 83.06, 39.99) --
	( 84.16, 39.74) --
	( 85.26, 42.62) --
	( 86.36, 37.74) --
	( 87.46, 34.45) --
	( 88.55, 36.10) --
	( 89.65, 38.60) --
	( 90.75, 37.99) --
	( 91.85, 33.78) --
	( 92.95, 29.58) --
	( 94.05, 37.41) --
	( 95.15, 37.55) --
	( 96.25, 43.36) --
	( 97.35, 37.73) --
	( 98.45, 31.32) --
	( 99.54, 37.20) --
	(100.64, 43.06) --
	(101.74, 37.61) --
	(102.84, 37.63) --
	(103.94, 32.73) --
	(105.04, 37.66) --
	(106.14, 41.96) --
	(107.24, 37.68) --
	(108.34, 37.48) --
	(109.44, 37.55) --
	(110.53, 31.91) --
	(111.63, 47.49) --
	(112.73, 39.64) --
	(113.83, 37.54) --
	(114.93, 37.47) --
	(116.03, 30.73) --
	(117.13, 50.06) --
	(118.23, 43.57) --
	(119.33, 42.60) --
	(120.43, 41.88) --
	(121.53, 43.21) --
	(122.62, 48.39) --
	(123.72, 34.03) --
	(124.82, 34.12) --
	(125.92, 37.08) --
	(127.02, 37.50) --
	(128.12, 35.13) --
	(129.22, 37.45) --
	(130.32, 37.36) --
	(131.42, 37.19) --
	(132.52, 34.14) --
	(133.61, 36.45) --
	(134.71, 37.72) --
	(135.81, 37.11) --
	(136.91, 37.75) --
	(138.01, 37.45) --
	(139.11, 38.16) --
	(140.21, 40.05) --
	(141.31, 42.29);
\end{scope}
\begin{scope}
\path[clip] (152.19,312.97) rectangle (270.67,345.10);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.19,327.71) -- (270.67,327.71);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (157.58,337.20) --
	(158.94,336.59) --
	(160.30,336.01) --
	(161.67,335.47) --
	(163.03,334.97) --
	(164.39,334.50) --
	(165.76,334.08) --
	(167.12,333.69) --
	(168.48,333.35) --
	(169.85,333.05) --
	(171.21,332.80) --
	(172.57,332.58) --
	(173.94,332.40) --
	(175.30,332.25) --
	(176.66,332.12) --
	(178.03,332.02) --
	(179.39,331.94) --
	(180.75,331.88) --
	(182.12,331.83) --
	(183.48,331.78) --
	(184.84,331.75) --
	(186.21,331.74) --
	(187.57,331.76) --
	(188.93,331.80) --
	(190.30,331.86) --
	(191.66,331.93) --
	(193.02,332.02) --
	(194.39,332.11) --
	(195.75,332.20) --
	(197.11,332.27) --
	(198.48,332.31) --
	(199.84,332.34) --
	(201.20,332.36) --
	(202.57,332.39) --
	(203.93,332.44) --
	(205.29,332.51) --
	(206.66,332.58) --
	(208.02,332.67) --
	(209.38,332.74) --
	(210.75,332.79) --
	(212.11,332.79) --
	(213.47,332.76) --
	(214.84,332.71) --
	(216.20,332.65) --
	(217.56,332.59) --
	(218.93,332.55) --
	(220.29,332.52) --
	(221.65,332.50) --
	(223.02,332.48) --
	(224.38,332.45) --
	(225.74,332.41) --
	(227.11,332.34) --
	(228.47,332.26) --
	(229.83,332.16) --
	(231.20,332.07) --
	(232.56,331.97) --
	(233.92,331.87) --
	(235.29,331.78) --
	(236.65,331.68) --
	(238.01,331.59) --
	(239.38,331.49) --
	(240.74,331.39) --
	(242.10,331.29) --
	(243.47,331.18) --
	(244.83,331.08) --
	(246.19,330.99) --
	(247.56,330.90) --
	(248.92,330.83) --
	(250.28,330.77) --
	(251.65,330.73) --
	(253.01,330.71) --
	(254.37,330.72) --
	(255.74,330.75) --
	(257.10,330.81) --
	(258.46,330.89) --
	(259.83,331.00) --
	(261.19,331.13) --
	(262.55,331.28) --
	(263.92,331.45) --
	(265.28,331.64) --
	(265.28,324.36) --
	(263.92,324.76) --
	(262.55,325.13) --
	(261.19,325.49) --
	(259.83,325.81) --
	(258.46,326.12) --
	(257.10,326.39) --
	(255.74,326.64) --
	(254.37,326.86) --
	(253.01,327.05) --
	(251.65,327.22) --
	(250.28,327.37) --
	(248.92,327.49) --
	(247.56,327.59) --
	(246.19,327.69) --
	(244.83,327.77) --
	(243.47,327.84) --
	(242.10,327.90) --
	(240.74,327.96) --
	(239.38,328.01) --
	(238.01,328.06) --
	(236.65,328.13) --
	(235.29,328.20) --
	(233.92,328.27) --
	(232.56,328.34) --
	(231.20,328.40) --
	(229.83,328.45) --
	(228.47,328.50) --
	(227.11,328.55) --
	(225.74,328.60) --
	(224.38,328.67) --
	(223.02,328.75) --
	(221.65,328.84) --
	(220.29,328.92) --
	(218.93,328.97) --
	(217.56,329.01) --
	(216.20,329.02) --
	(214.84,329.02) --
	(213.47,329.00) --
	(212.11,328.99) --
	(210.75,328.99) --
	(209.38,328.98) --
	(208.02,328.97) --
	(206.66,328.95) --
	(205.29,328.90) --
	(203.93,328.83) --
	(202.57,328.74) --
	(201.20,328.65) --
	(199.84,328.56) --
	(198.48,328.50) --
	(197.11,328.47) --
	(195.75,328.43) --
	(194.39,328.39) --
	(193.02,328.34) --
	(191.66,328.30) --
	(190.30,328.25) --
	(188.93,328.21) --
	(187.57,328.18) --
	(186.21,328.19) --
	(184.84,328.22) --
	(183.48,328.30) --
	(182.12,328.39) --
	(180.75,328.49) --
	(179.39,328.60) --
	(178.03,328.71) --
	(176.66,328.82) --
	(175.30,328.94) --
	(173.94,329.05) --
	(172.57,329.17) --
	(171.21,329.28) --
	(169.85,329.39) --
	(168.48,329.49) --
	(167.12,329.58) --
	(165.76,329.66) --
	(164.39,329.73) --
	(163.03,329.79) --
	(161.67,329.83) --
	(160.30,329.87) --
	(158.94,329.90) --
	(157.58,329.91) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.58,333.56) --
	(158.94,333.24) --
	(160.30,332.94) --
	(161.67,332.65) --
	(163.03,332.38) --
	(164.39,332.12) --
	(165.76,331.87) --
	(167.12,331.64) --
	(168.48,331.42) --
	(169.85,331.22) --
	(171.21,331.04) --
	(172.57,330.87) --
	(173.94,330.73) --
	(175.30,330.59) --
	(176.66,330.47) --
	(178.03,330.37) --
	(179.39,330.27) --
	(180.75,330.19) --
	(182.12,330.11) --
	(183.48,330.04) --
	(184.84,329.99) --
	(186.21,329.96) --
	(187.57,329.97) --
	(188.93,330.00) --
	(190.30,330.05) --
	(191.66,330.11) --
	(193.02,330.18) --
	(194.39,330.25) --
	(195.75,330.32) --
	(197.11,330.37) --
	(198.48,330.41) --
	(199.84,330.45) --
	(201.20,330.50) --
	(202.57,330.57) --
	(203.93,330.63) --
	(205.29,330.70) --
	(206.66,330.77) --
	(208.02,330.82) --
	(209.38,330.86) --
	(210.75,330.89) --
	(212.11,330.89) --
	(213.47,330.88) --
	(214.84,330.86) --
	(216.20,330.84) --
	(217.56,330.80) --
	(218.93,330.76) --
	(220.29,330.72) --
	(221.65,330.67) --
	(223.02,330.62) --
	(224.38,330.56) --
	(225.74,330.51) --
	(227.11,330.45) --
	(228.47,330.38) --
	(229.83,330.31) --
	(231.20,330.23) --
	(232.56,330.15) --
	(233.92,330.07) --
	(235.29,329.99) --
	(236.65,329.90) --
	(238.01,329.83) --
	(239.38,329.75) --
	(240.74,329.67) --
	(242.10,329.59) --
	(243.47,329.51) --
	(244.83,329.42) --
	(246.19,329.34) --
	(247.56,329.25) --
	(248.92,329.16) --
	(250.28,329.07) --
	(251.65,328.98) --
	(253.01,328.88) --
	(254.37,328.79) --
	(255.74,328.70) --
	(257.10,328.60) --
	(258.46,328.50) --
	(259.83,328.41) --
	(261.19,328.31) --
	(262.55,328.21) --
	(263.92,328.10) --
	(265.28,328.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.58,328.90) --
	(158.68,341.43) --
	(159.78,342.26) --
	(160.87,336.02) --
	(161.97,329.55) --
	(163.07,328.23) --
	(164.17,326.10) --
	(165.27,325.87) --
	(166.37,329.29) --
	(167.47,328.14) --
	(168.57,338.15) --
	(169.67,343.66) --
	(170.77,326.55) --
	(171.86,334.53) --
	(172.96,322.71) --
	(174.06,333.70) --
	(175.16,329.79) --
	(176.26,324.22) --
	(177.36,329.29) --
	(178.46,327.84) --
	(179.56,332.65) --
	(180.66,330.92) --
	(181.76,322.63) --
	(182.85,330.46) --
	(183.95,329.15) --
	(185.05,321.29) --
	(186.15,340.30) --
	(187.25,329.89) --
	(188.35,326.17) --
	(189.45,336.66) --
	(190.55,336.64) --
	(191.65,322.20) --
	(192.75,329.44) --
	(193.85,333.26) --
	(194.94,326.52) --
	(196.04,330.99) --
	(197.14,329.68) --
	(198.24,332.03) --
	(199.34,327.07) --
	(200.44,329.83) --
	(201.54,336.65) --
	(202.64,326.81) --
	(203.74,330.01) --
	(204.84,336.08) --
	(205.93,335.78) --
	(207.03,334.47) --
	(208.13,325.94) --
	(209.23,331.93) --
	(210.33,326.78) --
	(211.43,329.87) --
	(212.53,332.09) --
	(213.63,325.11) --
	(214.73,326.71) --
	(215.83,336.59) --
	(216.92,332.81) --
	(218.02,332.27) --
	(219.12,321.79) --
	(220.22,333.70) --
	(221.32,338.04) --
	(222.42,324.77) --
	(223.52,327.97) --
	(224.62,337.91) --
	(225.72,329.68) --
	(226.82,323.98) --
	(227.91,338.32) --
	(229.01,329.63) --
	(230.11,329.70) --
	(231.21,333.93) --
	(232.31,329.80) --
	(233.41,333.57) --
	(234.51,323.89) --
	(235.61,326.03) --
	(236.71,335.32) --
	(237.81,329.92) --
	(238.90,322.10) --
	(240.00,330.73) --
	(241.10,334.51) --
	(242.20,329.79) --
	(243.30,325.47) --
	(244.40,336.36) --
	(245.50,329.54) --
	(246.60,325.35) --
	(247.70,331.05) --
	(248.80,324.94) --
	(249.89,324.94) --
	(250.99,324.97) --
	(252.09,329.02) --
	(253.19,329.61) --
	(254.29,338.06) --
	(255.39,324.34) --
	(256.49,329.31) --
	(257.59,329.77) --
	(258.69,336.33) --
	(259.79,324.73) --
	(260.88,324.82) --
	(261.98,327.60) --
	(263.08,325.57) --
	(264.18,329.67) --
	(265.28,329.81);
\end{scope}
\begin{scope}
\path[clip] (152.19,264.59) rectangle (270.67,296.72);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.19,279.33) -- (270.67,279.33);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (157.58,289.46) --
	(158.94,288.86) --
	(160.30,288.29) --
	(161.67,287.76) --
	(163.03,287.28) --
	(164.39,286.85) --
	(165.76,286.46) --
	(167.12,286.13) --
	(168.48,285.84) --
	(169.85,285.61) --
	(171.21,285.43) --
	(172.57,285.29) --
	(173.94,285.18) --
	(175.30,285.11) --
	(176.66,285.07) --
	(178.03,285.05) --
	(179.39,285.05) --
	(180.75,285.05) --
	(182.12,285.06) --
	(183.48,285.08) --
	(184.84,285.09) --
	(186.21,285.07) --
	(187.57,285.03) --
	(188.93,284.99) --
	(190.30,284.94) --
	(191.66,284.91) --
	(193.02,284.89) --
	(194.39,284.88) --
	(195.75,284.88) --
	(197.11,284.88) --
	(198.48,284.88) --
	(199.84,284.90) --
	(201.20,284.95) --
	(202.57,285.03) --
	(203.93,285.16) --
	(205.29,285.34) --
	(206.66,285.54) --
	(208.02,285.74) --
	(209.38,285.91) --
	(210.75,286.00) --
	(212.11,285.99) --
	(213.47,285.89) --
	(214.84,285.71) --
	(216.20,285.51) --
	(217.56,285.30) --
	(218.93,285.11) --
	(220.29,284.95) --
	(221.65,284.83) --
	(223.02,284.73) --
	(224.38,284.65) --
	(225.74,284.57) --
	(227.11,284.48) --
	(228.47,284.38) --
	(229.83,284.27) --
	(231.20,284.16) --
	(232.56,284.07) --
	(233.92,283.99) --
	(235.29,283.92) --
	(236.65,283.86) --
	(238.01,283.79) --
	(239.38,283.72) --
	(240.74,283.65) --
	(242.10,283.59) --
	(243.47,283.53) --
	(244.83,283.49) --
	(246.19,283.47) --
	(247.56,283.47) --
	(248.92,283.50) --
	(250.28,283.57) --
	(251.65,283.68) --
	(253.01,283.84) --
	(254.37,284.05) --
	(255.74,284.32) --
	(257.10,284.65) --
	(258.46,285.03) --
	(259.83,285.46) --
	(261.19,285.95) --
	(262.55,286.48) --
	(263.92,287.06) --
	(265.28,287.68) --
	(265.28,274.08) --
	(263.92,274.56) --
	(262.55,275.01) --
	(261.19,275.42) --
	(259.83,275.79) --
	(258.46,276.12) --
	(257.10,276.41) --
	(255.74,276.65) --
	(254.37,276.85) --
	(253.01,277.01) --
	(251.65,277.12) --
	(250.28,277.21) --
	(248.92,277.26) --
	(247.56,277.29) --
	(246.19,277.30) --
	(244.83,277.30) --
	(243.47,277.28) --
	(242.10,277.26) --
	(240.74,277.24) --
	(239.38,277.22) --
	(238.01,277.21) --
	(236.65,277.21) --
	(235.29,277.23) --
	(233.92,277.26) --
	(232.56,277.29) --
	(231.20,277.31) --
	(229.83,277.34) --
	(228.47,277.36) --
	(227.11,277.40) --
	(225.74,277.46) --
	(224.38,277.58) --
	(223.02,277.77) --
	(221.65,277.99) --
	(220.29,278.22) --
	(218.93,278.44) --
	(217.56,278.61) --
	(216.20,278.74) --
	(214.84,278.82) --
	(213.47,278.87) --
	(212.11,278.90) --
	(210.75,278.91) --
	(209.38,278.89) --
	(208.02,278.84) --
	(206.66,278.75) --
	(205.29,278.60) --
	(203.93,278.42) --
	(202.57,278.21) --
	(201.20,278.01) --
	(199.84,277.85) --
	(198.48,277.78) --
	(197.11,277.79) --
	(195.75,277.85) --
	(194.39,277.93) --
	(193.02,278.02) --
	(191.66,278.12) --
	(190.30,278.21) --
	(188.93,278.29) --
	(187.57,278.36) --
	(186.21,278.44) --
	(184.84,278.51) --
	(183.48,278.58) --
	(182.12,278.66) --
	(180.75,278.73) --
	(179.39,278.80) --
	(178.03,278.86) --
	(176.66,278.91) --
	(175.30,278.94) --
	(173.94,278.94) --
	(172.57,278.92) --
	(171.21,278.87) --
	(169.85,278.78) --
	(168.48,278.64) --
	(167.12,278.45) --
	(165.76,278.22) --
	(164.39,277.94) --
	(163.03,277.61) --
	(161.67,277.23) --
	(160.30,276.82) --
	(158.94,276.36) --
	(157.58,275.87) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.58,282.66) --
	(158.94,282.61) --
	(160.30,282.55) --
	(161.67,282.50) --
	(163.03,282.44) --
	(164.39,282.39) --
	(165.76,282.34) --
	(167.12,282.29) --
	(168.48,282.24) --
	(169.85,282.19) --
	(171.21,282.15) --
	(172.57,282.10) --
	(173.94,282.06) --
	(175.30,282.03) --
	(176.66,281.99) --
	(178.03,281.95) --
	(179.39,281.92) --
	(180.75,281.89) --
	(182.12,281.86) --
	(183.48,281.83) --
	(184.84,281.80) --
	(186.21,281.75) --
	(187.57,281.70) --
	(188.93,281.64) --
	(190.30,281.58) --
	(191.66,281.51) --
	(193.02,281.45) --
	(194.39,281.40) --
	(195.75,281.36) --
	(197.11,281.34) --
	(198.48,281.33) --
	(199.84,281.38) --
	(201.20,281.48) --
	(202.57,281.62) --
	(203.93,281.79) --
	(205.29,281.97) --
	(206.66,282.14) --
	(208.02,282.29) --
	(209.38,282.40) --
	(210.75,282.46) --
	(212.11,282.45) --
	(213.47,282.38) --
	(214.84,282.27) --
	(216.20,282.12) --
	(217.56,281.96) --
	(218.93,281.77) --
	(220.29,281.59) --
	(221.65,281.41) --
	(223.02,281.25) --
	(224.38,281.11) --
	(225.74,281.02) --
	(227.11,280.94) --
	(228.47,280.87) --
	(229.83,280.80) --
	(231.20,280.74) --
	(232.56,280.68) --
	(233.92,280.62) --
	(235.29,280.58) --
	(236.65,280.53) --
	(238.01,280.50) --
	(239.38,280.47) --
	(240.74,280.45) --
	(242.10,280.43) --
	(243.47,280.41) --
	(244.83,280.39) --
	(246.19,280.38) --
	(247.56,280.38) --
	(248.92,280.38) --
	(250.28,280.39) --
	(251.65,280.40) --
	(253.01,280.42) --
	(254.37,280.45) --
	(255.74,280.49) --
	(257.10,280.53) --
	(258.46,280.57) --
	(259.83,280.62) --
	(261.19,280.68) --
	(262.55,280.74) --
	(263.92,280.81) --
	(265.28,280.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.58,278.10) --
	(158.68,282.13) --
	(159.78,283.59) --
	(160.87,285.22) --
	(161.97,285.46) --
	(163.07,271.83) --
	(164.17,277.18) --
	(165.27,277.53) --
	(166.37,271.11) --
	(167.47,302.76) --
	(168.57,283.25) --
	(169.67,289.31) --
	(170.77,282.76) --
	(171.86,273.59) --
	(172.96,283.27) --
	(174.06,318.86) --
	(175.16,287.01) --
	(176.26,278.90) --
	(177.36,278.76) --
	(178.46,271.30) --
	(179.56,280.64) --
	(180.66,276.42) --
	(181.76,280.83) --
	(182.85,290.96) --
	(183.95,278.37) --
	(185.05,275.69) --
	(186.15,272.65) --
	(187.25,281.81) --
	(188.35,279.26) --
	(189.45,279.52) --
	(190.55,278.78) --
	(191.65,303.47) --
	(192.75,276.76) --
	(193.85,276.30) --
	(194.94,270.40) --
	(196.04,277.55) --
	(197.14,277.71) --
	(198.24,278.54) --
	(199.34,280.92) --
	(200.44,304.24) --
	(201.54,281.24) --
	(202.64,272.11) --
	(203.74,279.60) --
	(204.84,281.12) --
	(205.93,280.99) --
	(207.03,282.03) --
	(208.13,285.38) --
	(209.23,284.80) --
	(210.33,313.86) --
	(211.43,278.38) --
	(212.53,271.18) --
	(213.63,277.95) --
	(214.73,278.27) --
	(215.83,278.86) --
	(216.92,279.54) --
	(218.02,279.44) --
	(219.12,280.26) --
	(220.22,306.06) --
	(221.32,278.91) --
	(222.42,270.39) --
	(223.52,279.65) --
	(224.62,279.20) --
	(225.72,279.20) --
	(226.82,279.39) --
	(227.91,279.05) --
	(229.01,279.06) --
	(230.11,307.53) --
	(231.21,278.65) --
	(232.31,271.09) --
	(233.41,277.63) --
	(234.51,277.53) --
	(235.61,277.52) --
	(236.71,277.64) --
	(237.81,277.65) --
	(238.90,277.67) --
	(240.00,293.51) --
	(241.10,276.67) --
	(242.20,270.52) --
	(243.30,278.18) --
	(244.40,279.47) --
	(245.50,279.73) --
	(246.60,279.68) --
	(247.70,279.75) --
	(248.80,279.41) --
	(249.89,300.14) --
	(250.99,281.51) --
	(252.09,273.99) --
	(253.19,280.98) --
	(254.29,280.94) --
	(255.39,279.67) --
	(256.49,281.32) --
	(257.59,279.36) --
	(258.69,279.26) --
	(259.79,296.13) --
	(260.88,279.64) --
	(261.98,273.15) --
	(263.08,278.46) --
	(264.18,279.20) --
	(265.28,279.69);
\end{scope}
\begin{scope}
\path[clip] (152.19,216.22) rectangle (270.67,248.34);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.19,230.95) -- (270.67,230.95);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (157.58,232.23) --
	(158.94,232.16) --
	(160.30,232.10) --
	(161.67,232.05) --
	(163.03,232.01) --
	(164.39,231.97) --
	(165.76,231.95) --
	(167.12,231.93) --
	(168.48,231.93) --
	(169.85,231.93) --
	(171.21,231.94) --
	(172.57,231.96) --
	(173.94,231.98) --
	(175.30,232.01) --
	(176.66,232.04) --
	(178.03,232.07) --
	(179.39,232.09) --
	(180.75,232.12) --
	(182.12,232.15) --
	(183.48,232.17) --
	(184.84,232.19) --
	(186.21,232.17) --
	(187.57,232.12) --
	(188.93,232.05) --
	(190.30,231.97) --
	(191.66,231.89) --
	(193.02,231.81) --
	(194.39,231.74) --
	(195.75,231.68) --
	(197.11,231.63) --
	(198.48,231.59) --
	(199.84,231.55) --
	(201.20,231.52) --
	(202.57,231.48) --
	(203.93,231.47) --
	(205.29,231.47) --
	(206.66,231.49) --
	(208.02,231.52) --
	(209.38,231.56) --
	(210.75,231.61) --
	(212.11,231.64) --
	(213.47,231.68) --
	(214.84,231.72) --
	(216.20,231.78) --
	(217.56,231.86) --
	(218.93,231.94) --
	(220.29,232.05) --
	(221.65,232.15) --
	(223.02,232.25) --
	(224.38,232.34) --
	(225.74,232.40) --
	(227.11,232.43) --
	(228.47,232.47) --
	(229.83,232.50) --
	(231.20,232.53) --
	(232.56,232.56) --
	(233.92,232.59) --
	(235.29,232.62) --
	(236.65,232.64) --
	(238.01,232.65) --
	(239.38,232.64) --
	(240.74,232.62) --
	(242.10,232.61) --
	(243.47,232.59) --
	(244.83,232.57) --
	(246.19,232.55) --
	(247.56,232.53) --
	(248.92,232.52) --
	(250.28,232.51) --
	(251.65,232.50) --
	(253.01,232.50) --
	(254.37,232.51) --
	(255.74,232.53) --
	(257.10,232.57) --
	(258.46,232.61) --
	(259.83,232.67) --
	(261.19,232.73) --
	(262.55,232.81) --
	(263.92,232.90) --
	(265.28,232.99) --
	(265.28,228.12) --
	(263.92,228.42) --
	(262.55,228.70) --
	(261.19,228.96) --
	(259.83,229.20) --
	(258.46,229.42) --
	(257.10,229.61) --
	(255.74,229.78) --
	(254.37,229.93) --
	(253.01,230.05) --
	(251.65,230.15) --
	(250.28,230.23) --
	(248.92,230.28) --
	(247.56,230.32) --
	(246.19,230.34) --
	(244.83,230.35) --
	(243.47,230.35) --
	(242.10,230.34) --
	(240.74,230.33) --
	(239.38,230.31) --
	(238.01,230.29) --
	(236.65,230.26) --
	(235.29,230.23) --
	(233.92,230.19) --
	(232.56,230.14) --
	(231.20,230.08) --
	(229.83,230.02) --
	(228.47,229.96) --
	(227.11,229.90) --
	(225.74,229.85) --
	(224.38,229.81) --
	(223.02,229.76) --
	(221.65,229.70) --
	(220.29,229.64) --
	(218.93,229.55) --
	(217.56,229.46) --
	(216.20,229.36) --
	(214.84,229.26) --
	(213.47,229.17) --
	(212.11,229.10) --
	(210.75,229.06) --
	(209.38,229.05) --
	(208.02,229.05) --
	(206.66,229.05) --
	(205.29,229.06) --
	(203.93,229.05) --
	(202.57,229.04) --
	(201.20,229.03) --
	(199.84,229.03) --
	(198.48,229.04) --
	(197.11,229.09) --
	(195.75,229.16) --
	(194.39,229.25) --
	(193.02,229.35) --
	(191.66,229.46) --
	(190.30,229.56) --
	(188.93,229.65) --
	(187.57,229.73) --
	(186.21,229.79) --
	(184.84,229.83) --
	(183.48,229.84) --
	(182.12,229.85) --
	(180.75,229.86) --
	(179.39,229.86) --
	(178.03,229.85) --
	(176.66,229.83) --
	(175.30,229.80) --
	(173.94,229.75) --
	(172.57,229.68) --
	(171.21,229.60) --
	(169.85,229.48) --
	(168.48,229.35) --
	(167.12,229.18) --
	(165.76,228.99) --
	(164.39,228.78) --
	(163.03,228.54) --
	(161.67,228.28) --
	(160.30,227.99) --
	(158.94,227.69) --
	(157.58,227.36) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.58,229.80) --
	(158.94,229.93) --
	(160.30,230.05) --
	(161.67,230.16) --
	(163.03,230.27) --
	(164.39,230.38) --
	(165.76,230.47) --
	(167.12,230.56) --
	(168.48,230.64) --
	(169.85,230.71) --
	(171.21,230.77) --
	(172.57,230.82) --
	(173.94,230.87) --
	(175.30,230.90) --
	(176.66,230.93) --
	(178.03,230.96) --
	(179.39,230.98) --
	(180.75,230.99) --
	(182.12,231.00) --
	(183.48,231.01) --
	(184.84,231.01) --
	(186.21,230.98) --
	(187.57,230.92) --
	(188.93,230.85) --
	(190.30,230.77) --
	(191.66,230.68) --
	(193.02,230.58) --
	(194.39,230.50) --
	(195.75,230.42) --
	(197.11,230.36) --
	(198.48,230.32) --
	(199.84,230.29) --
	(201.20,230.27) --
	(202.57,230.26) --
	(203.93,230.26) --
	(205.29,230.26) --
	(206.66,230.27) --
	(208.02,230.29) --
	(209.38,230.31) --
	(210.75,230.33) --
	(212.11,230.37) --
	(213.47,230.42) --
	(214.84,230.49) --
	(216.20,230.57) --
	(217.56,230.66) --
	(218.93,230.75) --
	(220.29,230.84) --
	(221.65,230.93) --
	(223.02,231.01) --
	(224.38,231.07) --
	(225.74,231.12) --
	(227.11,231.17) --
	(228.47,231.21) --
	(229.83,231.26) --
	(231.20,231.31) --
	(232.56,231.35) --
	(233.92,231.39) --
	(235.29,231.42) --
	(236.65,231.45) --
	(238.01,231.47) --
	(239.38,231.47) --
	(240.74,231.48) --
	(242.10,231.48) --
	(243.47,231.47) --
	(244.83,231.46) --
	(246.19,231.45) --
	(247.56,231.43) --
	(248.92,231.40) --
	(250.28,231.37) --
	(251.65,231.33) --
	(253.01,231.28) --
	(254.37,231.22) --
	(255.74,231.16) --
	(257.10,231.09) --
	(258.46,231.01) --
	(259.83,230.93) --
	(261.19,230.85) --
	(262.55,230.76) --
	(263.92,230.66) --
	(265.28,230.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.58,230.69) --
	(158.68,229.93) --
	(159.78,228.49) --
	(160.87,227.98) --
	(161.97,231.71) --
	(163.07,226.01) --
	(164.17,229.51) --
	(165.27,225.89) --
	(166.37,229.27) --
	(167.47,230.29) --
	(168.57,236.75) --
	(169.67,229.80) --
	(170.77,241.73) --
	(171.86,229.69) --
	(172.96,234.74) --
	(174.06,224.15) --
	(175.16,225.54) --
	(176.26,235.16) --
	(177.36,235.96) --
	(178.46,244.46) --
	(179.56,227.30) --
	(180.66,232.63) --
	(181.76,227.94) --
	(182.85,230.96) --
	(183.95,230.52) --
	(185.05,227.54) --
	(186.15,225.83) --
	(187.25,227.24) --
	(188.35,230.62) --
	(189.45,232.92) --
	(190.55,230.64) --
	(191.65,231.27) --
	(192.75,236.93) --
	(193.85,226.43) --
	(194.94,234.38) --
	(196.04,228.01) --
	(197.14,231.16) --
	(198.24,233.25) --
	(199.34,232.50) --
	(200.44,230.51) --
	(201.54,228.65) --
	(202.64,226.80) --
	(203.74,229.93) --
	(204.84,231.63) --
	(205.93,230.95) --
	(207.03,227.60) --
	(208.13,230.84) --
	(209.23,229.55) --
	(210.33,230.14) --
	(211.43,231.28) --
	(212.53,230.87) --
	(213.63,227.42) --
	(214.73,229.93) --
	(215.83,230.95) --
	(216.92,230.18) --
	(218.02,230.86) --
	(219.12,229.89) --
	(220.22,232.04) --
	(221.32,230.70) --
	(222.42,231.16) --
	(223.52,233.31) --
	(224.62,228.99) --
	(225.72,228.48) --
	(226.82,232.54) --
	(227.91,229.57) --
	(229.01,227.95) --
	(230.11,233.82) --
	(231.21,237.17) --
	(232.31,235.69) --
	(233.41,230.83) --
	(234.51,230.61) --
	(235.61,230.05) --
	(236.71,230.56) --
	(237.81,233.64) --
	(238.90,234.71) --
	(240.00,228.23) --
	(241.10,232.25) --
	(242.20,231.63) --
	(243.30,235.70) --
	(244.40,229.29) --
	(245.50,230.67) --
	(246.60,226.69) --
	(247.70,230.52) --
	(248.80,230.83) --
	(249.89,230.74) --
	(250.99,234.62) --
	(252.09,231.32) --
	(253.19,229.55) --
	(254.29,227.78) --
	(255.39,229.14) --
	(256.49,236.32) --
	(257.59,231.00) --
	(258.69,235.68) --
	(259.79,230.85) --
	(260.88,233.06) --
	(261.98,230.56) --
	(263.08,230.59) --
	(264.18,229.85) --
	(265.28,227.45);
\end{scope}
\begin{scope}
\path[clip] (152.19,167.84) rectangle (270.67,199.96);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.19,182.57) -- (270.67,182.57);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (157.58,187.63) --
	(158.94,187.15) --
	(160.30,186.70) --
	(161.67,186.28) --
	(163.03,185.87) --
	(164.39,185.49) --
	(165.76,185.14) --
	(167.12,184.81) --
	(168.48,184.50) --
	(169.85,184.23) --
	(171.21,183.98) --
	(172.57,183.76) --
	(173.94,183.56) --
	(175.30,183.39) --
	(176.66,183.23) --
	(178.03,183.09) --
	(179.39,182.97) --
	(180.75,182.86) --
	(182.12,182.77) --
	(183.48,182.68) --
	(184.84,182.61) --
	(186.21,182.57) --
	(187.57,182.55) --
	(188.93,182.57) --
	(190.30,182.60) --
	(191.66,182.64) --
	(193.02,182.70) --
	(194.39,182.75) --
	(195.75,182.80) --
	(197.11,182.84) --
	(198.48,182.85) --
	(199.84,182.85) --
	(201.20,182.85) --
	(202.57,182.86) --
	(203.93,182.87) --
	(205.29,182.88) --
	(206.66,182.90) --
	(208.02,182.93) --
	(209.38,182.94) --
	(210.75,182.95) --
	(212.11,182.93) --
	(213.47,182.90) --
	(214.84,182.86) --
	(216.20,182.82) --
	(217.56,182.78) --
	(218.93,182.75) --
	(220.29,182.72) --
	(221.65,182.70) --
	(223.02,182.68) --
	(224.38,182.67) --
	(225.74,182.64) --
	(227.11,182.61) --
	(228.47,182.56) --
	(229.83,182.51) --
	(231.20,182.46) --
	(232.56,182.41) --
	(233.92,182.36) --
	(235.29,182.32) --
	(236.65,182.29) --
	(238.01,182.27) --
	(239.38,182.25) --
	(240.74,182.24) --
	(242.10,182.24) --
	(243.47,182.23) --
	(244.83,182.24) --
	(246.19,182.24) --
	(247.56,182.26) --
	(248.92,182.29) --
	(250.28,182.33) --
	(251.65,182.38) --
	(253.01,182.45) --
	(254.37,182.53) --
	(255.74,182.63) --
	(257.10,182.75) --
	(258.46,182.88) --
	(259.83,183.03) --
	(261.19,183.20) --
	(262.55,183.37) --
	(263.92,183.56) --
	(265.28,183.76) --
	(265.28,180.77) --
	(263.92,180.81) --
	(262.55,180.84) --
	(261.19,180.87) --
	(259.83,180.90) --
	(258.46,180.92) --
	(257.10,180.93) --
	(255.74,180.94) --
	(254.37,180.95) --
	(253.01,180.94) --
	(251.65,180.93) --
	(250.28,180.92) --
	(248.92,180.91) --
	(247.56,180.90) --
	(246.19,180.88) --
	(244.83,180.87) --
	(243.47,180.86) --
	(242.10,180.84) --
	(240.74,180.83) --
	(239.38,180.82) --
	(238.01,180.82) --
	(236.65,180.82) --
	(235.29,180.85) --
	(233.92,180.88) --
	(232.56,180.91) --
	(231.20,180.95) --
	(229.83,180.99) --
	(228.47,181.02) --
	(227.11,181.05) --
	(225.74,181.08) --
	(224.38,181.11) --
	(223.02,181.15) --
	(221.65,181.20) --
	(220.29,181.24) --
	(218.93,181.28) --
	(217.56,181.31) --
	(216.20,181.33) --
	(214.84,181.34) --
	(213.47,181.35) --
	(212.11,181.37) --
	(210.75,181.38) --
	(209.38,181.40) --
	(208.02,181.41) --
	(206.66,181.41) --
	(205.29,181.40) --
	(203.93,181.38) --
	(202.57,181.35) --
	(201.20,181.32) --
	(199.84,181.30) --
	(198.48,181.29) --
	(197.11,181.28) --
	(195.75,181.26) --
	(194.39,181.22) --
	(193.02,181.19) --
	(191.66,181.15) --
	(190.30,181.11) --
	(188.93,181.09) --
	(187.57,181.08) --
	(186.21,181.10) --
	(184.84,181.16) --
	(183.48,181.25) --
	(182.12,181.35) --
	(180.75,181.47) --
	(179.39,181.59) --
	(178.03,181.73) --
	(176.66,181.87) --
	(175.30,182.02) --
	(173.94,182.18) --
	(172.57,182.36) --
	(171.21,182.53) --
	(169.85,182.72) --
	(168.48,182.92) --
	(167.12,183.11) --
	(165.76,183.32) --
	(164.39,183.53) --
	(163.03,183.74) --
	(161.67,183.95) --
	(160.30,184.17) --
	(158.94,184.40) --
	(157.58,184.63) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.58,186.13) --
	(158.94,185.78) --
	(160.30,185.44) --
	(161.67,185.11) --
	(163.03,184.80) --
	(164.39,184.51) --
	(165.76,184.23) --
	(167.12,183.96) --
	(168.48,183.71) --
	(169.85,183.48) --
	(171.21,183.26) --
	(172.57,183.06) --
	(173.94,182.87) --
	(175.30,182.70) --
	(176.66,182.55) --
	(178.03,182.41) --
	(179.39,182.28) --
	(180.75,182.17) --
	(182.12,182.06) --
	(183.48,181.96) --
	(184.84,181.88) --
	(186.21,181.83) --
	(187.57,181.82) --
	(188.93,181.83) --
	(190.30,181.86) --
	(191.66,181.90) --
	(193.02,181.94) --
	(194.39,181.99) --
	(195.75,182.03) --
	(197.11,182.06) --
	(198.48,182.07) --
	(199.84,182.08) --
	(201.20,182.09) --
	(202.57,182.11) --
	(203.93,182.12) --
	(205.29,182.14) --
	(206.66,182.16) --
	(208.02,182.17) --
	(209.38,182.17) --
	(210.75,182.16) --
	(212.11,182.15) --
	(213.47,182.13) --
	(214.84,182.10) --
	(216.20,182.07) --
	(217.56,182.04) --
	(218.93,182.01) --
	(220.29,181.98) --
	(221.65,181.95) --
	(223.02,181.92) --
	(224.38,181.89) --
	(225.74,181.86) --
	(227.11,181.83) --
	(228.47,181.79) --
	(229.83,181.75) --
	(231.20,181.70) --
	(232.56,181.66) --
	(233.92,181.62) --
	(235.29,181.58) --
	(236.65,181.56) --
	(238.01,181.54) --
	(239.38,181.54) --
	(240.74,181.54) --
	(242.10,181.54) --
	(243.47,181.55) --
	(244.83,181.55) --
	(246.19,181.56) --
	(247.56,181.58) --
	(248.92,181.60) --
	(250.28,181.63) --
	(251.65,181.66) --
	(253.01,181.70) --
	(254.37,181.74) --
	(255.74,181.79) --
	(257.10,181.84) --
	(258.46,181.90) --
	(259.83,181.97) --
	(261.19,182.04) --
	(262.55,182.11) --
	(263.92,182.19) --
	(265.28,182.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.58,191.11) --
	(158.68,192.15) --
	(159.78,187.94) --
	(160.87,182.56) --
	(161.97,182.57) --
	(163.07,183.36) --
	(164.17,182.58) --
	(165.27,183.33) --
	(166.37,182.59) --
	(167.47,182.58) --
	(168.57,183.26) --
	(169.67,182.58) --
	(170.77,182.63) --
	(171.86,182.89) --
	(172.96,182.64) --
	(174.06,177.85) --
	(175.16,178.05) --
	(176.26,182.57) --
	(177.36,182.58) --
	(178.46,182.52) --
	(179.56,182.54) --
	(180.66,182.57) --
	(181.76,182.57) --
	(182.85,182.58) --
	(183.95,182.54) --
	(185.05,182.60) --
	(186.15,183.49) --
	(187.25,182.57) --
	(188.35,182.58) --
	(189.45,182.60) --
	(190.55,182.52) --
	(191.65,182.84) --
	(192.75,176.09) --
	(193.85,180.81) --
	(194.94,182.57) --
	(196.04,182.63) --
	(197.14,183.20) --
	(198.24,182.61) --
	(199.34,182.70) --
	(200.44,182.64) --
	(201.54,182.61) --
	(202.64,182.58) --
	(203.74,182.99) --
	(204.84,182.58) --
	(205.93,177.96) --
	(207.03,177.55) --
	(208.13,182.26) --
	(209.23,183.47) --
	(210.33,182.60) --
	(211.43,182.59) --
	(212.53,182.61) --
	(213.63,182.60) --
	(214.73,182.87) --
	(215.83,182.60) --
	(216.92,182.62) --
	(218.02,182.62) --
	(219.12,182.60) --
	(220.22,182.61) --
	(221.32,182.62) --
	(222.42,182.65) --
	(223.52,182.61) --
	(224.62,182.63) --
	(225.72,182.59) --
	(226.82,181.71) --
	(227.91,182.60) --
	(229.01,175.97) --
	(230.11,181.07) --
	(231.21,181.81) --
	(232.31,182.60) --
	(233.41,182.60) --
	(234.51,182.19) --
	(235.61,182.60) --
	(236.71,182.54) --
	(237.81,177.74) --
	(238.90,179.61) --
	(240.00,176.87) --
	(241.10,181.56) --
	(242.20,182.59) --
	(243.30,182.57) --
	(244.40,182.57) --
	(245.50,182.53) --
	(246.60,182.19) --
	(247.70,182.59) --
	(248.80,182.55) --
	(249.89,182.27) --
	(250.99,182.53) --
	(252.09,182.58) --
	(253.19,176.55) --
	(254.29,176.68) --
	(255.39,181.63) --
	(256.49,182.57) --
	(257.59,182.45) --
	(258.69,182.68) --
	(259.79,182.58) --
	(260.88,182.58) --
	(261.98,182.58) --
	(263.08,182.58) --
	(264.18,182.57) --
	(265.28,182.57);
\end{scope}
\begin{scope}
\path[clip] (152.19,119.46) rectangle (270.67,151.58);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.19,134.19) -- (270.67,134.19);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (157.58,151.03) --
	(158.94,150.20) --
	(160.30,149.43) --
	(161.67,148.74) --
	(163.03,148.14) --
	(164.39,147.61) --
	(165.76,147.18) --
	(167.12,146.85) --
	(168.48,146.61) --
	(169.85,146.47) --
	(171.21,146.42) --
	(172.57,146.44) --
	(173.94,146.53) --
	(175.30,146.67) --
	(176.66,146.85) --
	(178.03,147.06) --
	(179.39,147.27) --
	(180.75,147.49) --
	(182.12,147.70) --
	(183.48,147.89) --
	(184.84,148.05) --
	(186.21,148.15) --
	(187.57,148.20) --
	(188.93,148.23) --
	(190.30,148.24) --
	(191.66,148.26) --
	(193.02,148.27) --
	(194.39,148.28) --
	(195.75,148.27) --
	(197.11,148.22) --
	(198.48,148.11) --
	(199.84,147.81) --
	(201.20,147.35) --
	(202.57,146.80) --
	(203.93,146.26) --
	(205.29,145.78) --
	(206.66,145.40) --
	(208.02,145.14) --
	(209.38,144.97) --
	(210.75,144.89) --
	(212.11,144.85) --
	(213.47,144.76) --
	(214.84,144.65) --
	(216.20,144.57) --
	(217.56,144.56) --
	(218.93,144.64) --
	(220.29,144.82) --
	(221.65,145.07) --
	(223.02,145.36) --
	(224.38,145.63) --
	(225.74,145.83) --
	(227.11,145.98) --
	(228.47,146.13) --
	(229.83,146.30) --
	(231.20,146.50) --
	(232.56,146.73) --
	(233.92,146.98) --
	(235.29,147.25) --
	(236.65,147.50) --
	(238.01,147.71) --
	(239.38,147.86) --
	(240.74,148.01) --
	(242.10,148.18) --
	(243.47,148.38) --
	(244.83,148.60) --
	(246.19,148.85) --
	(247.56,149.15) --
	(248.92,149.49) --
	(250.28,149.90) --
	(251.65,150.37) --
	(253.01,150.92) --
	(254.37,151.56) --
	(255.74,152.31) --
	(257.10,153.17) --
	(258.46,154.14) --
	(259.83,155.22) --
	(261.19,156.40) --
	(262.55,157.67) --
	(263.92,159.04) --
	(265.28,160.50) --
	(265.28,128.99) --
	(263.92,130.08) --
	(262.55,131.08) --
	(261.19,131.99) --
	(259.83,132.80) --
	(258.46,133.49) --
	(257.10,134.07) --
	(255.74,134.53) --
	(254.37,134.87) --
	(253.01,135.08) --
	(251.65,135.17) --
	(250.28,135.15) --
	(248.92,135.03) --
	(247.56,134.83) --
	(246.19,134.56) --
	(244.83,134.24) --
	(243.47,133.90) --
	(242.10,133.53) --
	(240.74,133.16) --
	(239.38,132.80) --
	(238.01,132.45) --
	(236.65,132.10) --
	(235.29,131.75) --
	(233.92,131.39) --
	(232.56,131.02) --
	(231.20,130.63) --
	(229.83,130.24) --
	(228.47,129.88) --
	(227.11,129.58) --
	(225.74,129.36) --
	(224.38,129.26) --
	(223.02,129.23) --
	(221.65,129.24) --
	(220.29,129.23) --
	(218.93,129.17) --
	(217.56,129.05) --
	(216.20,128.88) --
	(214.84,128.68) --
	(213.47,128.51) --
	(212.11,128.41) --
	(210.75,128.45) --
	(209.38,128.72) --
	(208.02,129.16) --
	(206.66,129.67) --
	(205.29,130.18) --
	(203.93,130.63) --
	(202.57,131.00) --
	(201.20,131.27) --
	(199.84,131.48) --
	(198.48,131.64) --
	(197.11,131.80) --
	(195.75,131.98) --
	(194.39,132.18) --
	(193.02,132.37) --
	(191.66,132.52) --
	(190.30,132.63) --
	(188.93,132.71) --
	(187.57,132.75) --
	(186.21,132.77) --
	(184.84,132.79) --
	(183.48,132.83) --
	(182.12,132.84) --
	(180.75,132.83) --
	(179.39,132.79) --
	(178.03,132.70) --
	(176.66,132.56) --
	(175.30,132.35) --
	(173.94,132.07) --
	(172.57,131.70) --
	(171.21,131.22) --
	(169.85,130.63) --
	(168.48,129.92) --
	(167.12,129.07) --
	(165.76,128.08) --
	(164.39,126.96) --
	(163.03,125.71) --
	(161.67,124.34) --
	(160.30,122.85) --
	(158.94,121.24) --
	(157.58,119.52) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.58,135.27) --
	(158.94,135.72) --
	(160.30,136.14) --
	(161.67,136.54) --
	(163.03,136.92) --
	(164.39,137.29) --
	(165.76,137.63) --
	(167.12,137.96) --
	(168.48,138.26) --
	(169.85,138.55) --
	(171.21,138.82) --
	(172.57,139.07) --
	(173.94,139.30) --
	(175.30,139.51) --
	(176.66,139.71) --
	(178.03,139.88) --
	(179.39,140.03) --
	(180.75,140.16) --
	(182.12,140.27) --
	(183.48,140.36) --
	(184.84,140.42) --
	(186.21,140.46) --
	(187.57,140.48) --
	(188.93,140.47) --
	(190.30,140.44) --
	(191.66,140.39) --
	(193.02,140.32) --
	(194.39,140.23) --
	(195.75,140.13) --
	(197.11,140.01) --
	(198.48,139.87) --
	(199.84,139.65) --
	(201.20,139.31) --
	(202.57,138.90) --
	(203.93,138.44) --
	(205.29,137.98) --
	(206.66,137.53) --
	(208.02,137.15) --
	(209.38,136.85) --
	(210.75,136.67) --
	(212.11,136.63) --
	(213.47,136.63) --
	(214.84,136.67) --
	(216.20,136.73) --
	(217.56,136.81) --
	(218.93,136.91) --
	(220.29,137.03) --
	(221.65,137.16) --
	(223.02,137.30) --
	(224.38,137.44) --
	(225.74,137.60) --
	(227.11,137.78) --
	(228.47,138.01) --
	(229.83,138.27) --
	(231.20,138.56) --
	(232.56,138.87) --
	(233.92,139.19) --
	(235.29,139.50) --
	(236.65,139.80) --
	(238.01,140.08) --
	(239.38,140.33) --
	(240.74,140.59) --
	(242.10,140.86) --
	(243.47,141.14) --
	(244.83,141.42) --
	(246.19,141.71) --
	(247.56,141.99) --
	(248.92,142.26) --
	(250.28,142.52) --
	(251.65,142.77) --
	(253.01,143.00) --
	(254.37,143.22) --
	(255.74,143.42) --
	(257.10,143.62) --
	(258.46,143.82) --
	(259.83,144.01) --
	(261.19,144.19) --
	(262.55,144.38) --
	(263.92,144.56) --
	(265.28,144.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.58,135.80) --
	(158.68,132.45) --
	(159.78,138.93) --
	(160.87,142.35) --
	(161.97,135.76) --
	(163.07,143.38) --
	(164.17,131.28) --
	(165.27,137.23) --
	(166.37,136.31) --
	(167.47,136.34) --
	(168.57,134.65) --
	(169.67,135.99) --
	(170.77,136.32) --
	(171.86,135.79) --
	(172.96,135.02) --
	(174.06,135.22) --
	(175.16,141.64) --
	(176.26,136.81) --
	(177.36,207.20) --
	(178.46,131.39) --
	(179.56,130.30) --
	(180.66,129.99) --
	(181.76,130.94) --
	(182.85,122.54) --
	(183.95,134.75) --
	(185.05,135.21) --
	(186.15,134.70) --
	(187.25,134.71) --
	(188.35,134.78) --
	(189.45,134.88) --
	(190.55,134.75) --
	(191.65,136.20) --
	(192.75,136.47) --
	(193.85,141.59) --
	(194.94,239.10) --
	(196.04,139.08) --
	(197.14,138.74) --
	(198.24,138.73) --
	(199.34,138.64) --
	(200.44,134.57) --
	(201.54,134.35) --
	(202.64,123.94) --
	(203.74,128.90) --
	(204.84,131.45) --
	(205.93,135.08) --
	(207.03,133.25) --
	(208.13,135.76) --
	(209.23,127.82) --
	(210.33,130.84) --
	(211.43,134.27) --
	(212.53,133.81) --
	(213.63,203.12) --
	(214.73,128.18) --
	(215.83,130.73) --
	(216.92,131.42) --
	(218.02,131.73) --
	(219.12,130.68) --
	(220.22,131.70) --
	(221.32,129.35) --
	(222.42,122.33) --
	(223.52,134.32) --
	(224.62,134.74) --
	(225.72,134.71) --
	(226.82,135.04) --
	(227.91,134.75) --
	(229.01,134.66) --
	(230.11,134.72) --
	(231.21,134.71) --
	(232.31,134.84) --
	(233.41,140.44) --
	(234.51,139.38) --
	(235.61,237.16) --
	(236.71,138.45) --
	(237.81,138.89) --
	(238.90,138.41) --
	(240.00,138.41) --
	(241.10,139.89) --
	(242.20,138.02) --
	(243.30,135.55) --
	(244.40,132.95) --
	(245.50,134.29) --
	(246.60,123.05) --
	(247.70,138.39) --
	(248.80,139.17) --
	(249.89,138.42) --
	(250.99,141.20) --
	(252.09,144.33) --
	(253.19,138.38) --
	(254.29,138.88) --
	(255.39,139.07) --
	(256.49,138.74) --
	(257.59,139.77) --
	(258.69,244.39) --
	(259.79,134.87) --
	(260.88,134.79) --
	(261.98,134.82) --
	(263.08,134.83) --
	(264.18,134.71) --
	(265.28,135.12);
\end{scope}
\begin{scope}
\path[clip] (152.19, 71.08) rectangle (270.67,103.21);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.19, 85.82) -- (270.67, 85.82);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (157.58, 86.99) --
	(158.94, 87.09) --
	(160.30, 87.19) --
	(161.67, 87.29) --
	(163.03, 87.39) --
	(164.39, 87.49) --
	(165.76, 87.59) --
	(167.12, 87.68) --
	(168.48, 87.78) --
	(169.85, 87.88) --
	(171.21, 87.98) --
	(172.57, 88.07) --
	(173.94, 88.16) --
	(175.30, 88.24) --
	(176.66, 88.32) --
	(178.03, 88.39) --
	(179.39, 88.46) --
	(180.75, 88.52) --
	(182.12, 88.58) --
	(183.48, 88.63) --
	(184.84, 88.66) --
	(186.21, 88.66) --
	(187.57, 88.64) --
	(188.93, 88.58) --
	(190.30, 88.52) --
	(191.66, 88.44) --
	(193.02, 88.36) --
	(194.39, 88.29) --
	(195.75, 88.22) --
	(197.11, 88.16) --
	(198.48, 88.12) --
	(199.84, 88.07) --
	(201.20, 88.02) --
	(202.57, 87.97) --
	(203.93, 87.94) --
	(205.29, 87.91) --
	(206.66, 87.89) --
	(208.02, 87.88) --
	(209.38, 87.87) --
	(210.75, 87.85) --
	(212.11, 87.82) --
	(213.47, 87.78) --
	(214.84, 87.73) --
	(216.20, 87.68) --
	(217.56, 87.64) --
	(218.93, 87.60) --
	(220.29, 87.58) --
	(221.65, 87.57) --
	(223.02, 87.56) --
	(224.38, 87.56) --
	(225.74, 87.55) --
	(227.11, 87.54) --
	(228.47, 87.52) --
	(229.83, 87.51) --
	(231.20, 87.49) --
	(232.56, 87.48) --
	(233.92, 87.48) --
	(235.29, 87.48) --
	(236.65, 87.48) --
	(238.01, 87.48) --
	(239.38, 87.48) --
	(240.74, 87.48) --
	(242.10, 87.49) --
	(243.47, 87.50) --
	(244.83, 87.51) --
	(246.19, 87.52) --
	(247.56, 87.55) --
	(248.92, 87.59) --
	(250.28, 87.63) --
	(251.65, 87.69) --
	(253.01, 87.76) --
	(254.37, 87.85) --
	(255.74, 87.95) --
	(257.10, 88.07) --
	(258.46, 88.20) --
	(259.83, 88.35) --
	(261.19, 88.52) --
	(262.55, 88.69) --
	(263.92, 88.88) --
	(265.28, 89.08) --
	(265.28, 85.56) --
	(263.92, 85.65) --
	(262.55, 85.72) --
	(261.19, 85.79) --
	(259.83, 85.85) --
	(258.46, 85.90) --
	(257.10, 85.94) --
	(255.74, 85.96) --
	(254.37, 85.98) --
	(253.01, 85.99) --
	(251.65, 85.99) --
	(250.28, 85.98) --
	(248.92, 85.97) --
	(247.56, 85.95) --
	(246.19, 85.93) --
	(244.83, 85.90) --
	(243.47, 85.88) --
	(242.10, 85.85) --
	(240.74, 85.82) --
	(239.38, 85.80) --
	(238.01, 85.78) --
	(236.65, 85.76) --
	(235.29, 85.75) --
	(233.92, 85.74) --
	(232.56, 85.73) --
	(231.20, 85.72) --
	(229.83, 85.71) --
	(228.47, 85.70) --
	(227.11, 85.70) --
	(225.74, 85.71) --
	(224.38, 85.73) --
	(223.02, 85.76) --
	(221.65, 85.80) --
	(220.29, 85.84) --
	(218.93, 85.88) --
	(217.56, 85.91) --
	(216.20, 85.93) --
	(214.84, 85.95) --
	(213.47, 85.96) --
	(212.11, 85.98) --
	(210.75, 86.01) --
	(209.38, 86.05) --
	(208.02, 86.09) --
	(206.66, 86.13) --
	(205.29, 86.17) --
	(203.93, 86.19) --
	(202.57, 86.21) --
	(201.20, 86.23) --
	(199.84, 86.25) --
	(198.48, 86.28) --
	(197.11, 86.33) --
	(195.75, 86.40) --
	(194.39, 86.49) --
	(193.02, 86.59) --
	(191.66, 86.68) --
	(190.30, 86.77) --
	(188.93, 86.85) --
	(187.57, 86.91) --
	(186.21, 86.95) --
	(184.84, 86.96) --
	(183.48, 86.94) --
	(182.12, 86.92) --
	(180.75, 86.88) --
	(179.39, 86.84) --
	(178.03, 86.79) --
	(176.66, 86.72) --
	(175.30, 86.64) --
	(173.94, 86.54) --
	(172.57, 86.42) --
	(171.21, 86.28) --
	(169.85, 86.11) --
	(168.48, 85.92) --
	(167.12, 85.70) --
	(165.76, 85.45) --
	(164.39, 85.18) --
	(163.03, 84.88) --
	(161.67, 84.56) --
	(160.30, 84.22) --
	(158.94, 83.85) --
	(157.58, 83.47) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.58, 85.23) --
	(158.94, 85.47) --
	(160.30, 85.70) --
	(161.67, 85.92) --
	(163.03, 86.13) --
	(164.39, 86.33) --
	(165.76, 86.52) --
	(167.12, 86.69) --
	(168.48, 86.85) --
	(169.85, 87.00) --
	(171.21, 87.13) --
	(172.57, 87.25) --
	(173.94, 87.35) --
	(175.30, 87.44) --
	(176.66, 87.52) --
	(178.03, 87.59) --
	(179.39, 87.65) --
	(180.75, 87.70) --
	(182.12, 87.75) --
	(183.48, 87.78) --
	(184.84, 87.81) --
	(186.21, 87.81) --
	(187.57, 87.77) --
	(188.93, 87.72) --
	(190.30, 87.65) --
	(191.66, 87.56) --
	(193.02, 87.48) --
	(194.39, 87.39) --
	(195.75, 87.31) --
	(197.11, 87.24) --
	(198.48, 87.20) --
	(199.84, 87.16) --
	(201.20, 87.12) --
	(202.57, 87.09) --
	(203.93, 87.06) --
	(205.29, 87.04) --
	(206.66, 87.01) --
	(208.02, 86.99) --
	(209.38, 86.96) --
	(210.75, 86.93) --
	(212.11, 86.90) --
	(213.47, 86.87) --
	(214.84, 86.84) --
	(216.20, 86.81) --
	(217.56, 86.77) --
	(218.93, 86.74) --
	(220.29, 86.71) --
	(221.65, 86.68) --
	(223.02, 86.66) --
	(224.38, 86.64) --
	(225.74, 86.63) --
	(227.11, 86.62) --
	(228.47, 86.61) --
	(229.83, 86.61) --
	(231.20, 86.61) --
	(232.56, 86.61) --
	(233.92, 86.61) --
	(235.29, 86.61) --
	(236.65, 86.62) --
	(238.01, 86.63) --
	(239.38, 86.64) --
	(240.74, 86.65) --
	(242.10, 86.67) --
	(243.47, 86.69) --
	(244.83, 86.71) --
	(246.19, 86.73) --
	(247.56, 86.75) --
	(248.92, 86.78) --
	(250.28, 86.81) --
	(251.65, 86.84) --
	(253.01, 86.88) --
	(254.37, 86.92) --
	(255.74, 86.96) --
	(257.10, 87.00) --
	(258.46, 87.05) --
	(259.83, 87.10) --
	(261.19, 87.15) --
	(262.55, 87.21) --
	(263.92, 87.26) --
	(265.28, 87.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.58, 86.19) --
	(158.68, 82.03) --
	(159.78, 82.73) --
	(160.87, 79.73) --
	(161.97, 85.93) --
	(163.07, 87.40) --
	(164.17, 90.22) --
	(165.27, 83.52) --
	(166.37, 89.80) --
	(167.47, 90.25) --
	(168.57, 87.20) --
	(169.67, 86.88) --
	(170.77, 87.98) --
	(171.86, 88.82) --
	(172.96, 87.56) --
	(174.06, 88.07) --
	(175.16, 88.71) --
	(176.26, 87.65) --
	(177.36, 88.71) --
	(178.46, 87.06) --
	(179.56, 99.19) --
	(180.66, 88.04) --
	(181.76, 87.19) --
	(182.85, 87.35) --
	(183.95, 87.68) --
	(185.05, 87.12) --
	(186.15, 83.14) --
	(187.25, 85.21) --
	(188.35, 83.87) --
	(189.45, 91.41) --
	(190.55, 94.87) --
	(191.65, 86.57) --
	(192.75, 86.97) --
	(193.85, 86.38) --
	(194.94, 86.38) --
	(196.04, 86.27) --
	(197.14, 86.09) --
	(198.24, 86.00) --
	(199.34, 86.37) --
	(200.44, 86.69) --
	(201.54, 86.38) --
	(202.64, 86.31) --
	(203.74, 87.20) --
	(204.84, 86.36) --
	(205.93, 86.97) --
	(207.03, 86.28) --
	(208.13, 86.81) --
	(209.23, 86.69) --
	(210.33, 86.69) --
	(211.43, 86.83) --
	(212.53, 86.68) --
	(213.63, 95.39) --
	(214.73, 86.89) --
	(215.83, 87.55) --
	(216.92, 87.44) --
	(218.02, 87.24) --
	(219.12, 87.76) --
	(220.22, 87.77) --
	(221.32, 88.87) --
	(222.42, 79.85) --
	(223.52, 86.96) --
	(224.62, 86.20) --
	(225.72, 86.07) --
	(226.82, 86.21) --
	(227.91, 86.52) --
	(229.01, 86.27) --
	(230.11, 86.49) --
	(231.21, 85.26) --
	(232.31, 85.25) --
	(233.41, 85.34) --
	(234.51, 86.93) --
	(235.61, 86.98) --
	(236.71, 86.65) --
	(237.81, 86.66) --
	(238.90, 86.67) --
	(240.00, 86.60) --
	(241.10, 87.28) --
	(242.20, 86.58) --
	(243.30, 86.41) --
	(244.40, 87.00) --
	(245.50, 86.63) --
	(246.60, 86.77) --
	(247.70, 86.66) --
	(248.80, 87.00) --
	(249.89, 87.06) --
	(250.99, 86.98) --
	(252.09, 86.95) --
	(253.19, 86.94) --
	(254.29, 88.73) --
	(255.39, 88.16) --
	(256.49, 87.79) --
	(257.59, 87.72) --
	(258.69, 87.71) --
	(259.79, 87.33) --
	(260.88, 83.26) --
	(261.98, 87.09) --
	(263.08, 87.03) --
	(264.18, 87.21) --
	(265.28, 87.26);
\end{scope}
\begin{scope}
\path[clip] (152.19, 22.70) rectangle (270.67, 54.83);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.19, 37.44) -- (270.67, 37.44);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (157.58, 40.31) --
	(158.94, 40.23) --
	(160.30, 40.16) --
	(161.67, 40.10) --
	(163.03, 40.05) --
	(164.39, 40.01) --
	(165.76, 39.99) --
	(167.12, 39.98) --
	(168.48, 39.98) --
	(169.85, 39.99) --
	(171.21, 40.01) --
	(172.57, 40.04) --
	(173.94, 40.07) --
	(175.30, 40.10) --
	(176.66, 40.13) --
	(178.03, 40.16) --
	(179.39, 40.19) --
	(180.75, 40.22) --
	(182.12, 40.24) --
	(183.48, 40.26) --
	(184.84, 40.28) --
	(186.21, 40.25) --
	(187.57, 40.19) --
	(188.93, 40.11) --
	(190.30, 40.02) --
	(191.66, 39.92) --
	(193.02, 39.82) --
	(194.39, 39.74) --
	(195.75, 39.66) --
	(197.11, 39.59) --
	(198.48, 39.54) --
	(199.84, 39.48) --
	(201.20, 39.43) --
	(202.57, 39.38) --
	(203.93, 39.35) --
	(205.29, 39.34) --
	(206.66, 39.34) --
	(208.02, 39.35) --
	(209.38, 39.36) --
	(210.75, 39.34) --
	(212.11, 39.29) --
	(213.47, 39.22) --
	(214.84, 39.14) --
	(216.20, 39.07) --
	(217.56, 39.00) --
	(218.93, 38.96) --
	(220.29, 38.93) --
	(221.65, 38.90) --
	(223.02, 38.89) --
	(224.38, 38.86) --
	(225.74, 38.80) --
	(227.11, 38.72) --
	(228.47, 38.62) --
	(229.83, 38.51) --
	(231.20, 38.40) --
	(232.56, 38.29) --
	(233.92, 38.18) --
	(235.29, 38.08) --
	(236.65, 37.99) --
	(238.01, 37.90) --
	(239.38, 37.81) --
	(240.74, 37.72) --
	(242.10, 37.64) --
	(243.47, 37.55) --
	(244.83, 37.47) --
	(246.19, 37.40) --
	(247.56, 37.34) --
	(248.92, 37.29) --
	(250.28, 37.27) --
	(251.65, 37.26) --
	(253.01, 37.28) --
	(254.37, 37.33) --
	(255.74, 37.41) --
	(257.10, 37.51) --
	(258.46, 37.65) --
	(259.83, 37.81) --
	(261.19, 37.99) --
	(262.55, 38.20) --
	(263.92, 38.43) --
	(265.28, 38.68) --
	(265.28, 31.73) --
	(263.92, 32.04) --
	(262.55, 32.34) --
	(261.19, 32.61) --
	(259.83, 32.86) --
	(258.46, 33.09) --
	(257.10, 33.30) --
	(255.74, 33.49) --
	(254.37, 33.65) --
	(253.01, 33.79) --
	(251.65, 33.91) --
	(250.28, 34.02) --
	(248.92, 34.10) --
	(247.56, 34.18) --
	(246.19, 34.25) --
	(244.83, 34.31) --
	(243.47, 34.36) --
	(242.10, 34.41) --
	(240.74, 34.45) --
	(239.38, 34.49) --
	(238.01, 34.53) --
	(236.65, 34.59) --
	(235.29, 34.66) --
	(233.92, 34.74) --
	(232.56, 34.82) --
	(231.20, 34.90) --
	(229.83, 34.97) --
	(228.47, 35.04) --
	(227.11, 35.10) --
	(225.74, 35.17) --
	(224.38, 35.24) --
	(223.02, 35.33) --
	(221.65, 35.41) --
	(220.29, 35.49) --
	(218.93, 35.54) --
	(217.56, 35.58) --
	(216.20, 35.60) --
	(214.84, 35.62) --
	(213.47, 35.63) --
	(212.11, 35.66) --
	(210.75, 35.71) --
	(209.38, 35.77) --
	(208.02, 35.83) --
	(206.66, 35.87) --
	(205.29, 35.90) --
	(203.93, 35.90) --
	(202.57, 35.90) --
	(201.20, 35.88) --
	(199.84, 35.88) --
	(198.48, 35.91) --
	(197.11, 35.97) --
	(195.75, 36.07) --
	(194.39, 36.19) --
	(193.02, 36.32) --
	(191.66, 36.45) --
	(190.30, 36.57) --
	(188.93, 36.68) --
	(187.57, 36.78) --
	(186.21, 36.85) --
	(184.84, 36.91) --
	(183.48, 36.94) --
	(182.12, 36.96) --
	(180.75, 36.98) --
	(179.39, 36.99) --
	(178.03, 36.99) --
	(176.66, 36.98) --
	(175.30, 36.94) --
	(173.94, 36.88) --
	(172.57, 36.79) --
	(171.21, 36.66) --
	(169.85, 36.50) --
	(168.48, 36.30) --
	(167.12, 36.06) --
	(165.76, 35.78) --
	(164.39, 35.46) --
	(163.03, 35.10) --
	(161.67, 34.71) --
	(160.30, 34.29) --
	(158.94, 33.84) --
	(157.58, 33.36) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.58, 36.83) --
	(158.94, 37.03) --
	(160.30, 37.22) --
	(161.67, 37.41) --
	(163.03, 37.58) --
	(164.39, 37.74) --
	(165.76, 37.88) --
	(167.12, 38.02) --
	(168.48, 38.14) --
	(169.85, 38.25) --
	(171.21, 38.34) --
	(172.57, 38.41) --
	(173.94, 38.47) --
	(175.30, 38.52) --
	(176.66, 38.55) --
	(178.03, 38.58) --
	(179.39, 38.59) --
	(180.75, 38.60) --
	(182.12, 38.60) --
	(183.48, 38.60) --
	(184.84, 38.59) --
	(186.21, 38.55) --
	(187.57, 38.48) --
	(188.93, 38.40) --
	(190.30, 38.29) --
	(191.66, 38.18) --
	(193.02, 38.07) --
	(194.39, 37.96) --
	(195.75, 37.86) --
	(197.11, 37.78) --
	(198.48, 37.72) --
	(199.84, 37.68) --
	(201.20, 37.66) --
	(202.57, 37.64) --
	(203.93, 37.63) --
	(205.29, 37.62) --
	(206.66, 37.61) --
	(208.02, 37.59) --
	(209.38, 37.57) --
	(210.75, 37.53) --
	(212.11, 37.48) --
	(213.47, 37.43) --
	(214.84, 37.38) --
	(216.20, 37.34) --
	(217.56, 37.29) --
	(218.93, 37.25) --
	(220.29, 37.21) --
	(221.65, 37.16) --
	(223.02, 37.11) --
	(224.38, 37.05) --
	(225.74, 36.99) --
	(227.11, 36.91) --
	(228.47, 36.83) --
	(229.83, 36.74) --
	(231.20, 36.65) --
	(232.56, 36.55) --
	(233.92, 36.46) --
	(235.29, 36.37) --
	(236.65, 36.29) --
	(238.01, 36.21) --
	(239.38, 36.15) --
	(240.74, 36.09) --
	(242.10, 36.02) --
	(243.47, 35.96) --
	(244.83, 35.89) --
	(246.19, 35.82) --
	(247.56, 35.76) --
	(248.92, 35.70) --
	(250.28, 35.64) --
	(251.65, 35.59) --
	(253.01, 35.54) --
	(254.37, 35.49) --
	(255.74, 35.45) --
	(257.10, 35.41) --
	(258.46, 35.37) --
	(259.83, 35.33) --
	(261.19, 35.30) --
	(262.55, 35.27) --
	(263.92, 35.24) --
	(265.28, 35.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.58, 32.53) --
	(158.68, 26.69) --
	(159.78, 38.09) --
	(160.87, 32.31) --
	(161.97, 40.96) --
	(163.07, 40.81) --
	(164.17, 53.81) --
	(165.27, 37.78) --
	(166.37, 36.54) --
	(167.47, 31.83) --
	(168.57, 43.88) --
	(169.67, 34.82) --
	(170.77, 44.83) --
	(171.86, 31.25) --
	(172.96, 45.57) --
	(174.06, 31.72) --
	(175.16, 44.55) --
	(176.26, 46.06) --
	(177.36, 31.68) --
	(178.46, 38.37) --
	(179.56, 35.54) --
	(180.66, 40.97) --
	(181.76, 49.13) --
	(182.85, 32.01) --
	(183.95, 36.47) --
	(185.05, 46.70) --
	(186.15, 33.78) --
	(187.25, 36.70) --
	(188.35, 43.31) --
	(189.45, 33.82) --
	(190.55, 42.12) --
	(191.65, 49.26) --
	(192.75, 34.77) --
	(193.85, 36.24) --
	(194.94, 36.98) --
	(196.04, 37.21) --
	(197.14, 35.85) --
	(198.24, 32.80) --
	(199.34, 34.48) --
	(200.44, 36.27) --
	(201.54, 38.43) --
	(202.64, 32.34) --
	(203.74, 41.33) --
	(204.84, 36.45) --
	(205.93, 36.39) --
	(207.03, 35.31) --
	(208.13, 44.95) --
	(209.23, 37.56) --
	(210.33, 30.72) --
	(211.43, 36.23) --
	(212.53, 47.83) --
	(213.63, 36.39) --
	(214.73, 35.98) --
	(215.83, 36.49) --
	(216.92, 39.62) --
	(218.02, 36.33) --
	(219.12, 33.33) --
	(220.22, 36.66) --
	(221.32, 46.29) --
	(222.42, 42.99) --
	(223.52, 37.64) --
	(224.62, 38.92) --
	(225.72, 36.71) --
	(226.82, 36.27) --
	(227.91, 34.37) --
	(229.01, 33.64) --
	(230.11, 36.48) --
	(231.21, 33.11) --
	(232.31, 36.07) --
	(233.41, 36.44) --
	(234.51, 36.44) --
	(235.61, 33.64) --
	(236.71, 35.52) --
	(237.81, 36.38) --
	(238.90, 36.39) --
	(240.00, 32.50) --
	(241.10, 36.21) --
	(242.20, 36.41) --
	(243.30, 36.26) --
	(244.40, 36.29) --
	(245.50, 37.72) --
	(246.60, 36.11) --
	(247.70, 36.67) --
	(248.80, 30.94) --
	(249.89, 36.53) --
	(250.99, 32.19) --
	(252.09, 32.49) --
	(253.19, 30.22) --
	(254.29, 42.49) --
	(255.39, 41.11) --
	(256.49, 40.53) --
	(257.59, 31.60) --
	(258.69, 36.87) --
	(259.79, 36.09) --
	(260.88, 38.06) --
	(261.98, 33.97) --
	(263.08, 37.39) --
	(264.18, 32.32) --
	(265.28, 32.58);
\end{scope}
\begin{scope}
\path[clip] (276.17,312.97) rectangle (394.64,345.10);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (276.17,327.71) -- (394.64,327.71);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (281.55,336.43) --
	(282.91,335.71) --
	(284.28,335.01) --
	(285.64,334.35) --
	(287.00,333.72) --
	(288.37,333.12) --
	(289.73,332.56) --
	(291.09,332.03) --
	(292.46,331.53) --
	(293.82,331.07) --
	(295.18,330.64) --
	(296.55,330.23) --
	(297.91,329.86) --
	(299.27,329.52) --
	(300.64,329.19) --
	(302.00,328.90) --
	(303.36,328.62) --
	(304.73,328.37) --
	(306.09,328.14) --
	(307.45,327.93) --
	(308.82,327.73) --
	(310.18,327.53) --
	(311.54,327.34) --
	(312.91,327.16) --
	(314.27,326.99) --
	(315.63,326.85) --
	(317.00,326.72) --
	(318.36,326.62) --
	(319.72,326.55) --
	(321.09,326.49) --
	(322.45,326.47) --
	(323.81,326.50) --
	(325.18,326.61) --
	(326.54,326.77) --
	(327.90,326.99) --
	(329.27,327.25) --
	(330.63,327.51) --
	(331.99,327.77) --
	(333.36,327.99) --
	(334.72,328.14) --
	(336.08,328.20) --
	(337.45,328.23) --
	(338.81,328.26) --
	(340.17,328.27) --
	(341.54,328.30) --
	(342.90,328.32) --
	(344.26,328.36) --
	(345.63,328.39) --
	(346.99,328.42) --
	(348.35,328.44) --
	(349.72,328.43) --
	(351.08,328.38) --
	(352.44,328.27) --
	(353.81,328.13) --
	(355.17,327.98) --
	(356.53,327.83) --
	(357.90,327.70) --
	(359.26,327.59) --
	(360.62,327.53) --
	(361.99,327.51) --
	(363.35,327.56) --
	(364.71,327.62) --
	(366.08,327.69) --
	(367.44,327.76) --
	(368.80,327.86) --
	(370.17,327.97) --
	(371.53,328.11) --
	(372.89,328.28) --
	(374.26,328.48) --
	(375.62,328.73) --
	(376.98,329.02) --
	(378.35,329.36) --
	(379.71,329.74) --
	(381.07,330.16) --
	(382.44,330.63) --
	(383.80,331.13) --
	(385.16,331.67) --
	(386.53,332.25) --
	(387.89,332.86) --
	(389.25,333.50) --
	(389.25,328.16) --
	(387.89,327.95) --
	(386.53,327.74) --
	(385.16,327.54) --
	(383.80,327.33) --
	(382.44,327.13) --
	(381.07,326.93) --
	(379.71,326.73) --
	(378.35,326.53) --
	(376.98,326.34) --
	(375.62,326.16) --
	(374.26,325.99) --
	(372.89,325.83) --
	(371.53,325.68) --
	(370.17,325.55) --
	(368.80,325.42) --
	(367.44,325.31) --
	(366.08,325.20) --
	(364.71,325.10) --
	(363.35,325.01) --
	(361.99,324.93) --
	(360.62,324.92) --
	(359.26,324.97) --
	(357.90,325.06) --
	(356.53,325.17) --
	(355.17,325.29) --
	(353.81,325.41) --
	(352.44,325.52) --
	(351.08,325.60) --
	(349.72,325.64) --
	(348.35,325.67) --
	(346.99,325.69) --
	(345.63,325.71) --
	(344.26,325.72) --
	(342.90,325.70) --
	(341.54,325.67) --
	(340.17,325.62) --
	(338.81,325.55) --
	(337.45,325.48) --
	(336.08,325.41) --
	(334.72,325.35) --
	(333.36,325.23) --
	(331.99,325.06) --
	(330.63,324.85) --
	(329.27,324.60) --
	(327.90,324.35) --
	(326.54,324.10) --
	(325.18,323.88) --
	(323.81,323.73) --
	(322.45,323.68) --
	(321.09,323.71) --
	(319.72,323.79) --
	(318.36,323.89) --
	(317.00,324.03) --
	(315.63,324.18) --
	(314.27,324.35) --
	(312.91,324.53) --
	(311.54,324.72) --
	(310.18,324.93) --
	(308.82,325.15) --
	(307.45,325.38) --
	(306.09,325.62) --
	(304.73,325.89) --
	(303.36,326.17) --
	(302.00,326.47) --
	(300.64,326.77) --
	(299.27,327.09) --
	(297.91,327.41) --
	(296.55,327.74) --
	(295.18,328.06) --
	(293.82,328.39) --
	(292.46,328.70) --
	(291.09,329.02) --
	(289.73,329.32) --
	(288.37,329.62) --
	(287.00,329.92) --
	(285.64,330.22) --
	(284.28,330.51) --
	(282.91,330.80) --
	(281.55,331.10) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.55,333.76) --
	(282.91,333.26) --
	(284.28,332.76) --
	(285.64,332.28) --
	(287.00,331.82) --
	(288.37,331.37) --
	(289.73,330.94) --
	(291.09,330.52) --
	(292.46,330.12) --
	(293.82,329.73) --
	(295.18,329.35) --
	(296.55,328.99) --
	(297.91,328.64) --
	(299.27,328.30) --
	(300.64,327.98) --
	(302.00,327.68) --
	(303.36,327.40) --
	(304.73,327.13) --
	(306.09,326.88) --
	(307.45,326.65) --
	(308.82,326.44) --
	(310.18,326.23) --
	(311.54,326.03) --
	(312.91,325.84) --
	(314.27,325.67) --
	(315.63,325.51) --
	(317.00,325.37) --
	(318.36,325.26) --
	(319.72,325.17) --
	(321.09,325.10) --
	(322.45,325.07) --
	(323.81,325.12) --
	(325.18,325.24) --
	(326.54,325.44) --
	(327.90,325.67) --
	(329.27,325.92) --
	(330.63,326.18) --
	(331.99,326.42) --
	(333.36,326.61) --
	(334.72,326.74) --
	(336.08,326.81) --
	(337.45,326.86) --
	(338.81,326.90) --
	(340.17,326.95) --
	(341.54,326.98) --
	(342.90,327.01) --
	(344.26,327.04) --
	(345.63,327.05) --
	(346.99,327.06) --
	(348.35,327.05) --
	(349.72,327.04) --
	(351.08,326.99) --
	(352.44,326.89) --
	(353.81,326.77) --
	(355.17,326.64) --
	(356.53,326.50) --
	(357.90,326.38) --
	(359.26,326.28) --
	(360.62,326.23) --
	(361.99,326.22) --
	(363.35,326.28) --
	(364.71,326.36) --
	(366.08,326.44) --
	(367.44,326.54) --
	(368.80,326.64) --
	(370.17,326.76) --
	(371.53,326.90) --
	(372.89,327.05) --
	(374.26,327.24) --
	(375.62,327.44) --
	(376.98,327.68) --
	(378.35,327.95) --
	(379.71,328.23) --
	(381.07,328.54) --
	(382.44,328.88) --
	(383.80,329.23) --
	(385.16,329.60) --
	(386.53,329.99) --
	(387.89,330.40) --
	(389.25,330.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.55,328.59) --
	(282.65,330.86) --
	(283.75,330.25) --
	(284.85,336.33) --
	(285.95,326.19) --
	(287.05,329.76) --
	(288.15,346.45) --
	(289.24,331.20) --
	(290.34,331.05) --
	(291.44,326.96) --
	(292.54,328.85) --
	(293.64,321.31) --
	(294.74,335.20) --
	(295.84,333.10) --
	(296.94,330.99) --
	(298.04,330.11) --
	(299.14,326.34) --
	(300.23,329.51) --
	(301.33,326.82) --
	(302.43,338.40) --
	(303.53,336.60) --
	(304.63,324.92) --
	(305.73,333.02) --
	(306.83,325.24) --
	(307.93,326.32) --
	(309.03,323.97) --
	(310.13,323.28) --
	(311.22,323.51) --
	(312.32,324.75) --
	(313.42,323.38) --
	(314.52,323.37) --
	(315.62,323.88) --
	(316.72,324.81) --
	(317.82,323.58) --
	(318.92,324.58) --
	(320.02,325.64) --
	(321.12,324.45) --
	(322.21,321.13) --
	(323.31,324.15) --
	(324.41,323.49) --
	(325.51,324.36) --
	(326.61,323.32) --
	(327.71,323.74) --
	(328.81,330.98) --
	(329.91,324.83) --
	(331.01,320.38) --
	(332.11,327.64) --
	(333.20,327.70) --
	(334.30,327.41) --
	(335.40,327.33) --
	(336.50,327.48) --
	(337.60,328.63) --
	(338.70,330.63) --
	(339.80,333.16) --
	(340.90,330.30) --
	(342.00,330.40) --
	(343.10,330.50) --
	(344.20,329.44) --
	(345.29,327.51) --
	(346.39,327.60) --
	(347.49,326.18) --
	(348.59,325.39) --
	(349.69,325.30) --
	(350.79,326.17) --
	(351.89,326.15) --
	(352.99,325.35) --
	(354.09,324.64) --
	(355.19,324.07) --
	(356.28,324.69) --
	(357.38,331.90) --
	(358.48,323.77) --
	(359.58,325.09) --
	(360.68,322.05) --
	(361.78,325.54) --
	(362.88,325.28) --
	(363.98,325.26) --
	(365.08,325.49) --
	(366.18,325.50) --
	(367.27,325.77) --
	(368.37,326.05) --
	(369.47,325.87) --
	(370.57,325.52) --
	(371.67,325.90) --
	(372.77,326.11) --
	(373.87,325.76) --
	(374.97,325.73) --
	(376.07,326.00) --
	(377.17,326.97) --
	(378.26,327.32) --
	(379.36,326.87) --
	(380.46,326.93) --
	(381.56,327.90) --
	(382.66,327.87) --
	(383.76,328.00) --
	(384.86,328.23) --
	(385.96,327.71) --
	(387.06,328.07) --
	(388.16,341.82) --
	(389.25,334.56);
\end{scope}
\begin{scope}
\path[clip] (276.17,264.59) rectangle (394.64,296.72);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (276.17,279.33) -- (394.64,279.33);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (281.55,280.83) --
	(282.91,280.64) --
	(284.28,280.46) --
	(285.64,280.29) --
	(287.00,280.13) --
	(288.37,279.98) --
	(289.73,279.84) --
	(291.09,279.72) --
	(292.46,279.61) --
	(293.82,279.51) --
	(295.18,279.42) --
	(296.55,279.35) --
	(297.91,279.28) --
	(299.27,279.23) --
	(300.64,279.18) --
	(302.00,279.14) --
	(303.36,279.10) --
	(304.73,279.07) --
	(306.09,279.05) --
	(307.45,279.02) --
	(308.82,279.01) --
	(310.18,278.99) --
	(311.54,278.98) --
	(312.91,278.98) --
	(314.27,278.98) --
	(315.63,278.99) --
	(317.00,279.00) --
	(318.36,279.02) --
	(319.72,279.03) --
	(321.09,279.05) --
	(322.45,279.06) --
	(323.81,279.06) --
	(325.18,279.06) --
	(326.54,279.06) --
	(327.90,279.07) --
	(329.27,279.08) --
	(330.63,279.11) --
	(331.99,279.14) --
	(333.36,279.17) --
	(334.72,279.20) --
	(336.08,279.23) --
	(337.45,279.27) --
	(338.81,279.31) --
	(340.17,279.36) --
	(341.54,279.42) --
	(342.90,279.48) --
	(344.26,279.55) --
	(345.63,279.63) --
	(346.99,279.70) --
	(348.35,279.76) --
	(349.72,279.81) --
	(351.08,279.84) --
	(352.44,279.86) --
	(353.81,279.88) --
	(355.17,279.90) --
	(356.53,279.91) --
	(357.90,279.93) --
	(359.26,279.95) --
	(360.62,279.97) --
	(361.99,279.99) --
	(363.35,280.01) --
	(364.71,280.04) --
	(366.08,280.06) --
	(367.44,280.09) --
	(368.80,280.11) --
	(370.17,280.14) --
	(371.53,280.17) --
	(372.89,280.21) --
	(374.26,280.25) --
	(375.62,280.30) --
	(376.98,280.35) --
	(378.35,280.41) --
	(379.71,280.49) --
	(381.07,280.57) --
	(382.44,280.66) --
	(383.80,280.75) --
	(385.16,280.86) --
	(386.53,280.97) --
	(387.89,281.09) --
	(389.25,281.22) --
	(389.25,278.82) --
	(387.89,278.89) --
	(386.53,278.95) --
	(385.16,279.00) --
	(383.80,279.05) --
	(382.44,279.09) --
	(381.07,279.11) --
	(379.71,279.13) --
	(378.35,279.14) --
	(376.98,279.15) --
	(375.62,279.14) --
	(374.26,279.13) --
	(372.89,279.11) --
	(371.53,279.08) --
	(370.17,279.05) --
	(368.80,279.02) --
	(367.44,278.98) --
	(366.08,278.95) --
	(364.71,278.91) --
	(363.35,278.87) --
	(361.99,278.83) --
	(360.62,278.80) --
	(359.26,278.77) --
	(357.90,278.74) --
	(356.53,278.72) --
	(355.17,278.69) --
	(353.81,278.66) --
	(352.44,278.63) --
	(351.08,278.59) --
	(349.72,278.55) --
	(348.35,278.51) --
	(346.99,278.47) --
	(345.63,278.42) --
	(344.26,278.37) --
	(342.90,278.30) --
	(341.54,278.24) --
	(340.17,278.16) --
	(338.81,278.09) --
	(337.45,278.03) --
	(336.08,277.98) --
	(334.72,277.95) --
	(333.36,277.93) --
	(331.99,277.92) --
	(330.63,277.91) --
	(329.27,277.90) --
	(327.90,277.88) --
	(326.54,277.86) --
	(325.18,277.84) --
	(323.81,277.82) --
	(322.45,277.80) --
	(321.09,277.80) --
	(319.72,277.79) --
	(318.36,277.79) --
	(317.00,277.79) --
	(315.63,277.79) --
	(314.27,277.79) --
	(312.91,277.80) --
	(311.54,277.81) --
	(310.18,277.82) --
	(308.82,277.85) --
	(307.45,277.88) --
	(306.09,277.92) --
	(304.73,277.96) --
	(303.36,278.00) --
	(302.00,278.04) --
	(300.64,278.09) --
	(299.27,278.14) --
	(297.91,278.18) --
	(296.55,278.23) --
	(295.18,278.27) --
	(293.82,278.31) --
	(292.46,278.34) --
	(291.09,278.37) --
	(289.73,278.39) --
	(288.37,278.41) --
	(287.00,278.42) --
	(285.64,278.43) --
	(284.28,278.43) --
	(282.91,278.44) --
	(281.55,278.43) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.55,279.63) --
	(282.91,279.54) --
	(284.28,279.45) --
	(285.64,279.36) --
	(287.00,279.27) --
	(288.37,279.19) --
	(289.73,279.12) --
	(291.09,279.04) --
	(292.46,278.97) --
	(293.82,278.91) --
	(295.18,278.85) --
	(296.55,278.79) --
	(297.91,278.73) --
	(299.27,278.68) --
	(300.64,278.63) --
	(302.00,278.59) --
	(303.36,278.55) --
	(304.73,278.51) --
	(306.09,278.48) --
	(307.45,278.45) --
	(308.82,278.43) --
	(310.18,278.41) --
	(311.54,278.40) --
	(312.91,278.39) --
	(314.27,278.39) --
	(315.63,278.39) --
	(317.00,278.40) --
	(318.36,278.40) --
	(319.72,278.41) --
	(321.09,278.42) --
	(322.45,278.43) --
	(323.81,278.44) --
	(325.18,278.45) --
	(326.54,278.46) --
	(327.90,278.48) --
	(329.27,278.49) --
	(330.63,278.51) --
	(331.99,278.53) --
	(333.36,278.55) --
	(334.72,278.58) --
	(336.08,278.61) --
	(337.45,278.65) --
	(338.81,278.70) --
	(340.17,278.76) --
	(341.54,278.83) --
	(342.90,278.89) --
	(344.26,278.96) --
	(345.63,279.03) --
	(346.99,279.09) --
	(348.35,279.14) --
	(349.72,279.18) --
	(351.08,279.21) --
	(352.44,279.24) --
	(353.81,279.27) --
	(355.17,279.29) --
	(356.53,279.31) --
	(357.90,279.34) --
	(359.26,279.36) --
	(360.62,279.38) --
	(361.99,279.41) --
	(363.35,279.44) --
	(364.71,279.47) --
	(366.08,279.50) --
	(367.44,279.54) --
	(368.80,279.57) --
	(370.17,279.60) --
	(371.53,279.63) --
	(372.89,279.66) --
	(374.26,279.69) --
	(375.62,279.72) --
	(376.98,279.75) --
	(378.35,279.78) --
	(379.71,279.81) --
	(381.07,279.84) --
	(382.44,279.87) --
	(383.80,279.90) --
	(385.16,279.93) --
	(386.53,279.96) --
	(387.89,279.99) --
	(389.25,280.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.55,279.20) --
	(282.65,278.81) --
	(283.75,279.34) --
	(284.85,279.49) --
	(285.95,284.08) --
	(287.05,279.51) --
	(288.15,278.39) --
	(289.24,278.26) --
	(290.34,277.38) --
	(291.44,278.73) --
	(292.54,279.51) --
	(293.64,278.24) --
	(294.74,278.06) --
	(295.84,278.16) --
	(296.94,278.26) --
	(298.04,278.14) --
	(299.14,277.99) --
	(300.23,282.89) --
	(301.33,279.02) --
	(302.43,278.20) --
	(303.53,278.16) --
	(304.63,278.37) --
	(305.73,277.93) --
	(306.83,278.20) --
	(307.93,277.92) --
	(309.03,278.04) --
	(310.13,278.50) --
	(311.22,275.59) --
	(312.32,278.12) --
	(313.42,278.59) --
	(314.52,278.20) --
	(315.62,283.09) --
	(316.72,280.57) --
	(317.82,278.92) --
	(318.92,278.70) --
	(320.02,278.28) --
	(321.12,277.93) --
	(322.21,278.08) --
	(323.31,278.01) --
	(324.41,278.09) --
	(325.51,277.82) --
	(326.61,277.70) --
	(327.71,277.91) --
	(328.81,277.80) --
	(329.91,277.49) --
	(331.01,275.56) --
	(332.11,278.28) --
	(333.20,278.35) --
	(334.30,278.82) --
	(335.40,278.93) --
	(336.50,279.06) --
	(337.60,278.90) --
	(338.70,284.94) --
	(339.80,279.25) --
	(340.90,278.52) --
	(342.00,278.70) --
	(343.10,278.90) --
	(344.20,278.64) --
	(345.29,278.68) --
	(346.39,278.86) --
	(347.49,278.72) --
	(348.59,278.88) --
	(349.69,278.76) --
	(350.79,278.81) --
	(351.89,278.72) --
	(352.99,276.60) --
	(354.09,278.86) --
	(355.19,279.24) --
	(356.28,279.54) --
	(357.38,278.70) --
	(358.48,279.89) --
	(359.58,279.50) --
	(360.68,280.01) --
	(361.78,280.69) --
	(362.88,283.33) --
	(363.98,278.52) --
	(365.08,278.83) --
	(366.18,278.73) --
	(367.27,283.33) --
	(368.37,278.84) --
	(369.47,279.14) --
	(370.57,279.67) --
	(371.67,279.29) --
	(372.77,279.48) --
	(373.87,275.05) --
	(374.97,279.41) --
	(376.07,280.40) --
	(377.17,279.48) --
	(378.26,279.36) --
	(379.36,279.40) --
	(380.46,279.54) --
	(381.56,279.33) --
	(382.66,279.40) --
	(383.76,279.32) --
	(384.86,279.54) --
	(385.96,286.05) --
	(387.06,279.40) --
	(388.16,279.27) --
	(389.25,279.29);
\end{scope}
\begin{scope}
\path[clip] (276.17,216.22) rectangle (394.64,248.34);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (276.17,230.95) -- (394.64,230.95);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (281.55,236.88) --
	(282.91,236.69) --
	(284.28,236.51) --
	(285.64,236.36) --
	(287.00,236.23) --
	(288.37,236.12) --
	(289.73,236.03) --
	(291.09,235.98) --
	(292.46,235.95) --
	(293.82,235.94) --
	(295.18,235.97) --
	(296.55,236.01) --
	(297.91,236.08) --
	(299.27,236.16) --
	(300.64,236.25) --
	(302.00,236.34) --
	(303.36,236.44) --
	(304.73,236.53) --
	(306.09,236.61) --
	(307.45,236.69) --
	(308.82,236.75) --
	(310.18,236.81) --
	(311.54,236.87) --
	(312.91,236.93) --
	(314.27,236.98) --
	(315.63,237.03) --
	(317.00,237.08) --
	(318.36,237.11) --
	(319.72,237.12) --
	(321.09,237.09) --
	(322.45,237.02) --
	(323.81,236.88) --
	(325.18,236.66) --
	(326.54,236.39) --
	(327.90,236.12) --
	(329.27,235.84) --
	(330.63,235.59) --
	(331.99,235.37) --
	(333.36,235.16) --
	(334.72,234.98) --
	(336.08,234.80) --
	(337.45,234.55) --
	(338.81,234.23) --
	(340.17,233.89) --
	(341.54,233.54) --
	(342.90,233.21) --
	(344.26,232.93) --
	(345.63,232.69) --
	(346.99,232.51) --
	(348.35,232.39) --
	(349.72,232.33) --
	(351.08,232.32) --
	(352.44,232.35) --
	(353.81,232.43) --
	(355.17,232.54) --
	(356.53,232.67) --
	(357.90,232.82) --
	(359.26,232.97) --
	(360.62,233.11) --
	(361.99,233.21) --
	(363.35,233.27) --
	(364.71,233.32) --
	(366.08,233.40) --
	(367.44,233.48) --
	(368.80,233.58) --
	(370.17,233.70) --
	(371.53,233.84) --
	(372.89,234.00) --
	(374.26,234.18) --
	(375.62,234.39) --
	(376.98,234.62) --
	(378.35,234.89) --
	(379.71,235.19) --
	(381.07,235.53) --
	(382.44,235.91) --
	(383.80,236.32) --
	(385.16,236.76) --
	(386.53,237.25) --
	(387.89,237.76) --
	(389.25,238.31) --
	(389.25,229.00) --
	(387.89,229.21) --
	(386.53,229.40) --
	(385.16,229.56) --
	(383.80,229.70) --
	(382.44,229.81) --
	(381.07,229.89) --
	(379.71,229.94) --
	(378.35,229.96) --
	(376.98,229.95) --
	(375.62,229.90) --
	(374.26,229.83) --
	(372.89,229.73) --
	(371.53,229.61) --
	(370.17,229.48) --
	(368.80,229.35) --
	(367.44,229.21) --
	(366.08,229.07) --
	(364.71,228.94) --
	(363.35,228.82) --
	(361.99,228.70) --
	(360.62,228.56) --
	(359.26,228.40) --
	(357.90,228.22) --
	(356.53,228.03) --
	(355.17,227.85) --
	(353.81,227.69) --
	(352.44,227.55) --
	(351.08,227.47) --
	(349.72,227.46) --
	(348.35,227.56) --
	(346.99,227.75) --
	(345.63,228.02) --
	(344.26,228.33) --
	(342.90,228.65) --
	(341.54,228.96) --
	(340.17,229.25) --
	(338.81,229.52) --
	(337.45,229.75) --
	(336.08,229.95) --
	(334.72,230.13) --
	(333.36,230.36) --
	(331.99,230.65) --
	(330.63,230.95) --
	(329.27,231.24) --
	(327.90,231.50) --
	(326.54,231.73) --
	(325.18,231.91) --
	(323.81,232.05) --
	(322.45,232.16) --
	(321.09,232.24) --
	(319.72,232.31) --
	(318.36,232.36) --
	(317.00,232.38) --
	(315.63,232.39) --
	(314.27,232.37) --
	(312.91,232.34) --
	(311.54,232.31) --
	(310.18,232.27) --
	(308.82,232.25) --
	(307.45,232.24) --
	(306.09,232.23) --
	(304.73,232.20) --
	(303.36,232.16) --
	(302.00,232.11) --
	(300.64,232.03) --
	(299.27,231.93) --
	(297.91,231.81) --
	(296.55,231.66) --
	(295.18,231.48) --
	(293.82,231.27) --
	(292.46,231.02) --
	(291.09,230.73) --
	(289.73,230.39) --
	(288.37,230.02) --
	(287.00,229.61) --
	(285.64,229.16) --
	(284.28,228.67) --
	(282.91,228.14) --
	(281.55,227.58) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.55,232.23) --
	(282.91,232.41) --
	(284.28,232.59) --
	(285.64,232.76) --
	(287.00,232.92) --
	(288.37,233.07) --
	(289.73,233.21) --
	(291.09,233.35) --
	(292.46,233.48) --
	(293.82,233.61) --
	(295.18,233.72) --
	(296.55,233.84) --
	(297.91,233.94) --
	(299.27,234.05) --
	(300.64,234.14) --
	(302.00,234.22) --
	(303.36,234.30) --
	(304.73,234.37) --
	(306.09,234.42) --
	(307.45,234.46) --
	(308.82,234.50) --
	(310.18,234.54) --
	(311.54,234.59) --
	(312.91,234.63) --
	(314.27,234.68) --
	(315.63,234.71) --
	(317.00,234.73) --
	(318.36,234.73) --
	(319.72,234.71) --
	(321.09,234.67) --
	(322.45,234.59) --
	(323.81,234.47) --
	(325.18,234.28) --
	(326.54,234.06) --
	(327.90,233.81) --
	(329.27,233.54) --
	(330.63,233.27) --
	(331.99,233.01) --
	(333.36,232.76) --
	(334.72,232.55) --
	(336.08,232.37) --
	(337.45,232.15) --
	(338.81,231.87) --
	(340.17,231.57) --
	(341.54,231.25) --
	(342.90,230.93) --
	(344.26,230.63) --
	(345.63,230.36) --
	(346.99,230.13) --
	(348.35,229.97) --
	(349.72,229.90) --
	(351.08,229.90) --
	(352.44,229.95) --
	(353.81,230.06) --
	(355.17,230.19) --
	(356.53,230.35) --
	(357.90,230.52) --
	(359.26,230.69) --
	(360.62,230.84) --
	(361.99,230.96) --
	(363.35,231.04) --
	(364.71,231.13) --
	(366.08,231.23) --
	(367.44,231.34) --
	(368.80,231.46) --
	(370.17,231.59) --
	(371.53,231.73) --
	(372.89,231.86) --
	(374.26,232.00) --
	(375.62,232.14) --
	(376.98,232.28) --
	(378.35,232.42) --
	(379.71,232.57) --
	(381.07,232.71) --
	(382.44,232.86) --
	(383.80,233.01) --
	(385.16,233.16) --
	(386.53,233.32) --
	(387.89,233.48) --
	(389.25,233.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.55,231.10) --
	(282.65,234.80) --
	(283.75,227.19) --
	(284.85,242.90) --
	(285.95,234.48) --
	(287.05,242.44) --
	(288.15,228.65) --
	(289.24,242.16) --
	(290.34,226.44) --
	(291.44,224.97) --
	(292.54,225.84) --
	(293.64,225.35) --
	(294.74,231.25) --
	(295.84,236.19) --
	(296.94,230.68) --
	(298.04,237.57) --
	(299.14,231.51) --
	(300.23,229.21) --
	(301.33,237.81) --
	(302.43,237.84) --
	(303.53,252.33) --
	(304.63,236.03) --
	(305.73,230.78) --
	(306.83,229.67) --
	(307.93,229.96) --
	(309.03,234.30) --
	(310.13,230.90) --
	(311.22,224.73) --
	(312.32,245.41) --
	(313.42,230.94) --
	(314.52,231.03) --
	(315.62,227.79) --
	(316.72,241.73) --
	(317.82,241.72) --
	(318.92,231.70) --
	(320.02,230.95) --
	(321.12,227.88) --
	(322.21,251.81) --
	(323.31,233.92) --
	(324.41,238.78) --
	(325.51,230.50) --
	(326.61,233.14) --
	(327.71,245.36) --
	(328.81,230.78) --
	(329.91,230.97) --
	(331.01,223.19) --
	(332.11,239.75) --
	(333.20,235.54) --
	(334.30,230.99) --
	(335.40,228.15) --
	(336.50,224.14) --
	(337.60,230.96) --
	(338.70,246.44) --
	(339.80,232.81) --
	(340.90,226.82) --
	(342.00,230.97) --
	(343.10,230.44) --
	(344.20,235.65) --
	(345.29,234.33) --
	(346.39,229.21) --
	(347.49,224.52) --
	(348.59,224.78) --
	(349.69,225.77) --
	(350.79,234.31) --
	(351.89,230.96) --
	(352.99,225.58) --
	(354.09,230.99) --
	(355.19,231.15) --
	(356.28,230.82) --
	(357.38,231.53) --
	(358.48,225.62) --
	(359.58,223.86) --
	(360.68,230.74) --
	(361.78,230.81) --
	(362.88,230.96) --
	(363.98,235.44) --
	(365.08,233.52) --
	(366.18,231.71) --
	(367.27,230.84) --
	(368.37,230.69) --
	(369.47,230.94) --
	(370.57,245.88) --
	(371.67,222.83) --
	(372.77,233.57) --
	(373.87,234.09) --
	(374.97,230.78) --
	(376.07,230.95) --
	(377.17,248.46) --
	(378.26,231.70) --
	(379.36,231.85) --
	(380.46,243.30) --
	(381.56,239.38) --
	(382.66,239.16) --
	(383.76,231.07) --
	(384.86,227.74) --
	(385.96,226.65) --
	(387.06,224.54) --
	(388.16,230.88) --
	(389.25,231.05);
\end{scope}
\begin{scope}
\path[clip] (276.17,167.84) rectangle (394.64,199.96);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (276.17,182.57) -- (394.64,182.57);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (281.55,182.78) --
	(282.91,182.97) --
	(284.28,183.16) --
	(285.64,183.34) --
	(287.00,183.53) --
	(288.37,183.71) --
	(289.73,183.89) --
	(291.09,184.07) --
	(292.46,184.26) --
	(293.82,184.44) --
	(295.18,184.61) --
	(296.55,184.79) --
	(297.91,184.95) --
	(299.27,185.11) --
	(300.64,185.27) --
	(302.00,185.41) --
	(303.36,185.54) --
	(304.73,185.66) --
	(306.09,185.78) --
	(307.45,185.88) --
	(308.82,185.96) --
	(310.18,186.00) --
	(311.54,186.01) --
	(312.91,185.98) --
	(314.27,185.94) --
	(315.63,185.89) --
	(317.00,185.82) --
	(318.36,185.75) --
	(319.72,185.68) --
	(321.09,185.61) --
	(322.45,185.54) --
	(323.81,185.44) --
	(325.18,185.31) --
	(326.54,185.17) --
	(327.90,185.02) --
	(329.27,184.88) --
	(330.63,184.75) --
	(331.99,184.64) --
	(333.36,184.55) --
	(334.72,184.47) --
	(336.08,184.41) --
	(337.45,184.33) --
	(338.81,184.24) --
	(340.17,184.15) --
	(341.54,184.07) --
	(342.90,184.01) --
	(344.26,183.97) --
	(345.63,183.94) --
	(346.99,183.93) --
	(348.35,183.92) --
	(349.72,183.92) --
	(351.08,183.92) --
	(352.44,183.92) --
	(353.81,183.92) --
	(355.17,183.94) --
	(356.53,183.95) --
	(357.90,183.98) --
	(359.26,184.01) --
	(360.62,184.04) --
	(361.99,184.06) --
	(363.35,184.09) --
	(364.71,184.11) --
	(366.08,184.15) --
	(367.44,184.19) --
	(368.80,184.23) --
	(370.17,184.29) --
	(371.53,184.36) --
	(372.89,184.44) --
	(374.26,184.54) --
	(375.62,184.66) --
	(376.98,184.79) --
	(378.35,184.94) --
	(379.71,185.12) --
	(381.07,185.31) --
	(382.44,185.53) --
	(383.80,185.77) --
	(385.16,186.02) --
	(386.53,186.30) --
	(387.89,186.59) --
	(389.25,186.90) --
	(389.25,182.45) --
	(387.89,182.50) --
	(386.53,182.54) --
	(385.16,182.58) --
	(383.80,182.60) --
	(382.44,182.61) --
	(381.07,182.61) --
	(379.71,182.61) --
	(378.35,182.58) --
	(376.98,182.55) --
	(375.62,182.51) --
	(374.26,182.46) --
	(372.89,182.40) --
	(371.53,182.34) --
	(370.17,182.27) --
	(368.80,182.21) --
	(367.44,182.14) --
	(366.08,182.08) --
	(364.71,182.02) --
	(363.35,181.96) --
	(361.99,181.91) --
	(360.62,181.86) --
	(359.26,181.82) --
	(357.90,181.78) --
	(356.53,181.73) --
	(355.17,181.69) --
	(353.81,181.66) --
	(352.44,181.62) --
	(351.08,181.60) --
	(349.72,181.59) --
	(348.35,181.61) --
	(346.99,181.65) --
	(345.63,181.70) --
	(344.26,181.77) --
	(342.90,181.83) --
	(341.54,181.88) --
	(340.17,181.94) --
	(338.81,181.98) --
	(337.45,182.03) --
	(336.08,182.08) --
	(334.72,182.15) --
	(333.36,182.26) --
	(331.99,182.39) --
	(330.63,182.53) --
	(329.27,182.68) --
	(327.90,182.82) --
	(326.54,182.94) --
	(325.18,183.04) --
	(323.81,183.14) --
	(322.45,183.21) --
	(321.09,183.29) --
	(319.72,183.38) --
	(318.36,183.48) --
	(317.00,183.58) --
	(315.63,183.66) --
	(314.27,183.74) --
	(312.91,183.79) --
	(311.54,183.82) --
	(310.18,183.83) --
	(308.82,183.80) --
	(307.45,183.75) --
	(306.09,183.68) --
	(304.73,183.60) --
	(303.36,183.50) --
	(302.00,183.38) --
	(300.64,183.25) --
	(299.27,183.09) --
	(297.91,182.91) --
	(296.55,182.70) --
	(295.18,182.47) --
	(293.82,182.20) --
	(292.46,181.90) --
	(291.09,181.56) --
	(289.73,181.19) --
	(288.37,180.79) --
	(287.00,180.36) --
	(285.64,179.90) --
	(284.28,179.40) --
	(282.91,178.88) --
	(281.55,178.33) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.55,180.55) --
	(282.91,180.92) --
	(284.28,181.28) --
	(285.64,181.62) --
	(287.00,181.94) --
	(288.37,182.25) --
	(289.73,182.54) --
	(291.09,182.82) --
	(292.46,183.08) --
	(293.82,183.32) --
	(295.18,183.54) --
	(296.55,183.74) --
	(297.91,183.93) --
	(299.27,184.10) --
	(300.64,184.26) --
	(302.00,184.39) --
	(303.36,184.52) --
	(304.73,184.63) --
	(306.09,184.73) --
	(307.45,184.81) --
	(308.82,184.88) --
	(310.18,184.91) --
	(311.54,184.91) --
	(312.91,184.89) --
	(314.27,184.84) --
	(315.63,184.78) --
	(317.00,184.70) --
	(318.36,184.62) --
	(319.72,184.53) --
	(321.09,184.45) --
	(322.45,184.38) --
	(323.81,184.29) --
	(325.18,184.18) --
	(326.54,184.05) --
	(327.90,183.92) --
	(329.27,183.78) --
	(330.63,183.64) --
	(331.99,183.52) --
	(333.36,183.40) --
	(334.72,183.31) --
	(336.08,183.24) --
	(337.45,183.18) --
	(338.81,183.11) --
	(340.17,183.04) --
	(341.54,182.98) --
	(342.90,182.92) --
	(344.26,182.87) --
	(345.63,182.82) --
	(346.99,182.79) --
	(348.35,182.77) --
	(349.72,182.76) --
	(351.08,182.76) --
	(352.44,182.77) --
	(353.81,182.79) --
	(355.17,182.81) --
	(356.53,182.84) --
	(357.90,182.88) --
	(359.26,182.91) --
	(360.62,182.95) --
	(361.99,182.99) --
	(363.35,183.02) --
	(364.71,183.07) --
	(366.08,183.11) --
	(367.44,183.16) --
	(368.80,183.22) --
	(370.17,183.28) --
	(371.53,183.35) --
	(372.89,183.42) --
	(374.26,183.50) --
	(375.62,183.58) --
	(376.98,183.67) --
	(378.35,183.76) --
	(379.71,183.86) --
	(381.07,183.96) --
	(382.44,184.07) --
	(383.80,184.18) --
	(385.16,184.30) --
	(386.53,184.42) --
	(387.89,184.55) --
	(389.25,184.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.55,181.97) --
	(282.65,183.42) --
	(283.75,185.19) --
	(284.85,180.27) --
	(285.95,174.66) --
	(287.05,179.52) --
	(288.15,181.65) --
	(289.24,178.68) --
	(290.34,182.35) --
	(291.44,181.49) --
	(292.54,182.12) --
	(293.64,183.04) --
	(294.74,179.19) --
	(295.84,186.24) --
	(296.94,186.02) --
	(298.04,193.98) --
	(299.14,185.16) --
	(300.23,187.09) --
	(301.33,190.13) --
	(302.43,187.58) --
	(303.53,183.10) --
	(304.63,182.16) --
	(305.73,182.76) --
	(306.83,183.32) --
	(307.93,182.53) --
	(309.03,182.76) --
	(310.13,182.35) --
	(311.22,183.17) --
	(312.32,182.51) --
	(313.42,192.99) --
	(314.52,189.85) --
	(315.62,187.77) --
	(316.72,182.92) --
	(317.82,182.89) --
	(318.92,183.35) --
	(320.02,182.90) --
	(321.12,183.12) --
	(322.21,183.19) --
	(323.31,195.54) --
	(324.41,183.41) --
	(325.51,182.85) --
	(326.61,182.83) --
	(327.71,182.88) --
	(328.81,182.66) --
	(329.91,182.80) --
	(331.01,183.58) --
	(332.11,182.64) --
	(333.20,183.38) --
	(334.30,182.86) --
	(335.40,182.85) --
	(336.50,182.84) --
	(337.60,182.56) --
	(338.70,182.74) --
	(339.80,183.10) --
	(340.90,183.39) --
	(342.00,182.87) --
	(343.10,182.81) --
	(344.20,182.61) --
	(345.29,182.59) --
	(346.39,182.86) --
	(347.49,182.53) --
	(348.59,183.12) --
	(349.69,183.00) --
	(350.79,182.62) --
	(351.89,182.83) --
	(352.99,182.86) --
	(354.09,183.01) --
	(355.19,182.86) --
	(356.28,182.67) --
	(357.38,182.86) --
	(358.48,182.91) --
	(359.58,183.61) --
	(360.68,182.85) --
	(361.78,182.55) --
	(362.88,182.59) --
	(363.98,182.85) --
	(365.08,182.95) --
	(366.18,183.24) --
	(367.27,184.24) --
	(368.37,183.79) --
	(369.47,184.24) --
	(370.57,184.37) --
	(371.67,183.89) --
	(372.77,184.22) --
	(373.87,183.75) --
	(374.97,183.96) --
	(376.07,184.16) --
	(377.17,183.90) --
	(378.26,183.59) --
	(379.36,189.03) --
	(380.46,180.86) --
	(381.56,181.52) --
	(382.66,182.56) --
	(383.76,182.87) --
	(384.86,176.60) --
	(385.96,182.19) --
	(387.06,182.85) --
	(388.16,182.66) --
	(389.25,196.61);
\end{scope}
\begin{scope}
\path[clip] (276.17,119.46) rectangle (394.64,151.58);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (276.17,134.19) -- (394.64,134.19);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (281.55,232.69) --
	(282.91,225.89) --
	(284.28,219.37) --
	(285.64,213.13) --
	(287.00,207.19) --
	(288.37,201.54) --
	(289.73,196.21) --
	(291.09,191.18) --
	(292.46,186.48) --
	(293.82,182.10) --
	(295.18,178.02) --
	(296.55,174.25) --
	(297.91,170.75) --
	(299.27,167.50) --
	(300.64,164.49) --
	(302.00,161.69) --
	(303.36,159.08) --
	(304.73,156.64) --
	(306.09,154.36) --
	(307.45,152.22) --
	(308.82,150.25) --
	(310.18,148.53) --
	(311.54,147.08) --
	(312.91,145.87) --
	(314.27,144.90) --
	(315.63,144.14) --
	(317.00,143.58) --
	(318.36,143.16) --
	(319.72,142.83) --
	(321.09,142.54) --
	(322.45,142.22) --
	(323.81,142.02) --
	(325.18,142.03) --
	(326.54,142.25) --
	(327.90,142.68) --
	(329.27,143.27) --
	(330.63,143.98) --
	(331.99,144.69) --
	(333.36,145.29) --
	(334.72,145.63) --
	(336.08,145.61) --
	(337.45,145.40) --
	(338.81,145.08) --
	(340.17,144.73) --
	(341.54,144.43) --
	(342.90,144.21) --
	(344.26,144.09) --
	(345.63,144.06) --
	(346.99,144.09) --
	(348.35,144.12) --
	(349.72,144.10) --
	(351.08,144.01) --
	(352.44,143.87) --
	(353.81,143.71) --
	(355.17,143.56) --
	(356.53,143.45) --
	(357.90,143.38) --
	(359.26,143.34) --
	(360.62,143.32) --
	(361.99,143.29) --
	(363.35,143.25) --
	(364.71,143.22) --
	(366.08,143.21) --
	(367.44,143.23) --
	(368.80,143.30) --
	(370.17,143.42) --
	(371.53,143.61) --
	(372.89,143.89) --
	(374.26,144.27) --
	(375.62,144.77) --
	(376.98,145.41) --
	(378.35,146.20) --
	(379.71,147.15) --
	(381.07,148.26) --
	(382.44,149.54) --
	(383.80,150.97) --
	(385.16,152.55) --
	(386.53,154.27) --
	(387.89,156.12) --
	(389.25,158.10) --
	(389.25,118.32) --
	(387.89,119.56) --
	(386.53,120.70) --
	(385.16,121.73) --
	(383.80,122.66) --
	(382.44,123.46) --
	(381.07,124.15) --
	(379.71,124.70) --
	(378.35,125.12) --
	(376.98,125.41) --
	(375.62,125.59) --
	(374.26,125.65) --
	(372.89,125.63) --
	(371.53,125.53) --
	(370.17,125.37) --
	(368.80,125.17) --
	(367.44,124.95) --
	(366.08,124.71) --
	(364.71,124.47) --
	(363.35,124.23) --
	(361.99,124.02) --
	(360.62,123.88) --
	(359.26,123.77) --
	(357.90,123.69) --
	(356.53,123.61) --
	(355.17,123.53) --
	(353.81,123.43) --
	(352.44,123.35) --
	(351.08,123.30) --
	(349.72,123.31) --
	(348.35,123.45) --
	(346.99,123.73) --
	(345.63,124.07) --
	(344.26,124.41) --
	(342.90,124.68) --
	(341.54,124.85) --
	(340.17,124.92) --
	(338.81,124.91) --
	(337.45,124.87) --
	(336.08,124.85) --
	(334.72,124.87) --
	(333.36,124.77) --
	(331.99,124.51) --
	(330.63,124.11) --
	(329.27,123.58) --
	(327.90,122.94) --
	(326.54,122.30) --
	(325.18,121.74) --
	(323.81,121.40) --
	(322.45,121.43) --
	(321.09,121.80) --
	(319.72,122.26) --
	(318.36,122.83) --
	(317.00,123.50) --
	(315.63,124.28) --
	(314.27,125.19) --
	(312.91,126.27) --
	(311.54,127.56) --
	(310.18,129.11) --
	(308.82,130.98) --
	(307.45,133.20) --
	(306.09,135.61) --
	(304.73,138.14) --
	(303.36,140.80) --
	(302.00,143.57) --
	(300.64,146.45) --
	(299.27,149.42) --
	(297.91,152.49) --
	(296.55,155.63) --
	(295.18,158.84) --
	(293.82,162.10) --
	(292.46,165.40) --
	(291.09,168.73) --
	(289.73,172.09) --
	(288.37,175.47) --
	(287.00,178.88) --
	(285.64,182.32) --
	(284.28,185.80) --
	(282.91,189.32) --
	(281.55,192.90) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.55,212.79) --
	(282.91,207.61) --
	(284.28,202.58) --
	(285.64,197.72) --
	(287.00,193.03) --
	(288.37,188.50) --
	(289.73,184.15) --
	(291.09,179.96) --
	(292.46,175.94) --
	(293.82,172.10) --
	(295.18,168.43) --
	(296.55,164.94) --
	(297.91,161.62) --
	(299.27,158.46) --
	(300.64,155.47) --
	(302.00,152.63) --
	(303.36,149.94) --
	(304.73,147.39) --
	(306.09,144.98) --
	(307.45,142.71) --
	(308.82,140.61) --
	(310.18,138.82) --
	(311.54,137.32) --
	(312.91,136.07) --
	(314.27,135.04) --
	(315.63,134.21) --
	(317.00,133.54) --
	(318.36,132.99) --
	(319.72,132.55) --
	(321.09,132.17) --
	(322.45,131.82) --
	(323.81,131.71) --
	(325.18,131.88) --
	(326.54,132.27) --
	(327.90,132.81) --
	(329.27,133.42) --
	(330.63,134.05) --
	(331.99,134.60) --
	(333.36,135.03) --
	(334.72,135.25) --
	(336.08,135.23) --
	(337.45,135.13) --
	(338.81,134.99) --
	(340.17,134.83) --
	(341.54,134.64) --
	(342.90,134.44) --
	(344.26,134.25) --
	(345.63,134.07) --
	(346.99,133.91) --
	(348.35,133.78) --
	(349.72,133.71) --
	(351.08,133.65) --
	(352.44,133.61) --
	(353.81,133.57) --
	(355.17,133.55) --
	(356.53,133.53) --
	(357.90,133.53) --
	(359.26,133.56) --
	(360.62,133.60) --
	(361.99,133.66) --
	(363.35,133.74) --
	(364.71,133.85) --
	(366.08,133.96) --
	(367.44,134.09) --
	(368.80,134.24) --
	(370.17,134.39) --
	(371.53,134.57) --
	(372.89,134.76) --
	(374.26,134.96) --
	(375.62,135.18) --
	(376.98,135.41) --
	(378.35,135.66) --
	(379.71,135.92) --
	(381.07,136.21) --
	(382.44,136.50) --
	(383.80,136.81) --
	(385.16,137.14) --
	(386.53,137.48) --
	(387.89,137.84) --
	(389.25,138.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.55,135.81) --
	(282.65,138.26) --
	(283.75,136.83) --
	(284.85,210.21) --
	(285.95,259.18) --
	(287.05,246.20) --
	(288.15,262.42) --
	(289.24,267.25) --
	(290.34,284.06) --
	(291.44,270.01) --
	(292.54,163.90) --
	(293.64,133.77) --
	(294.74,128.05) --
	(295.84,132.93) --
	(296.94,140.18) --
	(298.04,133.60) --
	(299.14,125.94) --
	(300.23,146.52) --
	(301.33,133.22) --
	(302.43,132.28) --
	(303.53,140.25) --
	(304.63,130.91) --
	(305.73,134.61) --
	(306.83,128.22) --
	(307.93,134.16) --
	(309.03,141.17) --
	(310.13,132.99) --
	(311.22,132.09) --
	(312.32,131.77) --
	(313.42,127.90) --
	(314.52,133.21) --
	(315.62,137.17) --
	(316.72,130.36) --
	(317.82,131.00) --
	(318.92,127.66) --
	(320.02,132.72) --
	(321.12,129.41) --
	(322.21,191.47) --
	(323.31,133.37) --
	(324.41,133.01) --
	(325.51,136.67) --
	(326.61,133.44) --
	(327.71,136.88) --
	(328.81,132.29) --
	(329.91,133.05) --
	(331.01,132.29) --
	(332.11,126.69) --
	(333.20,132.69) --
	(334.30,135.83) --
	(335.40,133.08) --
	(336.50,140.74) --
	(337.60,133.44) --
	(338.70,133.71) --
	(339.80,133.30) --
	(340.90,129.03) --
	(342.00,144.03) --
	(343.10,127.63) --
	(344.20,143.30) --
	(345.29,134.40) --
	(346.39,134.15) --
	(347.49,143.27) --
	(348.59,127.49) --
	(349.69,134.20) --
	(350.79,135.02) --
	(351.89,132.53) --
	(352.99,127.70) --
	(354.09,136.22) --
	(355.19,131.60) --
	(356.28,133.55) --
	(357.38,123.16) --
	(358.48,133.52) --
	(359.58,138.32) --
	(360.68,140.09) --
	(361.78,129.66) --
	(362.88,131.57) --
	(363.98,143.96) --
	(365.08,141.96) --
	(366.18,134.75) --
	(367.27,127.09) --
	(368.37,132.72) --
	(369.47,127.97) --
	(370.57,133.04) --
	(371.67,127.86) --
	(372.77,131.83) --
	(373.87,134.28) --
	(374.97,141.04) --
	(376.07,132.18) --
	(377.17,134.32) --
	(378.26,135.83) --
	(379.36,136.54) --
	(380.46,143.76) --
	(381.56,130.68) --
	(382.66,132.33) --
	(383.76,141.63) --
	(384.86,146.23) --
	(385.96,144.69) --
	(387.06,131.21) --
	(388.16,134.98) --
	(389.25,135.38);
\end{scope}
\begin{scope}
\path[clip] (276.17, 71.08) rectangle (394.64,103.21);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (276.17, 85.82) -- (394.64, 85.82);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (281.55, 89.26) --
	(282.91, 89.33) --
	(284.28, 89.40) --
	(285.64, 89.48) --
	(287.00, 89.57) --
	(288.37, 89.67) --
	(289.73, 89.78) --
	(291.09, 89.90) --
	(292.46, 90.03) --
	(293.82, 90.17) --
	(295.18, 90.31) --
	(296.55, 90.46) --
	(297.91, 90.62) --
	(299.27, 90.77) --
	(300.64, 90.92) --
	(302.00, 91.06) --
	(303.36, 91.19) --
	(304.73, 91.31) --
	(306.09, 91.42) --
	(307.45, 91.52) --
	(308.82, 91.60) --
	(310.18, 91.62) --
	(311.54, 91.60) --
	(312.91, 91.55) --
	(314.27, 91.47) --
	(315.63, 91.39) --
	(317.00, 91.29) --
	(318.36, 91.20) --
	(319.72, 91.10) --
	(321.09, 91.00) --
	(322.45, 90.90) --
	(323.81, 90.76) --
	(325.18, 90.56) --
	(326.54, 90.34) --
	(327.90, 90.11) --
	(329.27, 89.90) --
	(330.63, 89.71) --
	(331.99, 89.56) --
	(333.36, 89.43) --
	(334.72, 89.33) --
	(336.08, 89.24) --
	(337.45, 89.14) --
	(338.81, 89.02) --
	(340.17, 88.91) --
	(341.54, 88.82) --
	(342.90, 88.77) --
	(344.26, 88.75) --
	(345.63, 88.76) --
	(346.99, 88.79) --
	(348.35, 88.85) --
	(349.72, 88.90) --
	(351.08, 88.98) --
	(352.44, 89.09) --
	(353.81, 89.23) --
	(355.17, 89.38) --
	(356.53, 89.55) --
	(357.90, 89.71) --
	(359.26, 89.85) --
	(360.62, 89.97) --
	(361.99, 90.03) --
	(363.35, 90.02) --
	(364.71, 90.00) --
	(366.08, 89.98) --
	(367.44, 89.97) --
	(368.80, 89.95) --
	(370.17, 89.94) --
	(371.53, 89.93) --
	(372.89, 89.92) --
	(374.26, 89.91) --
	(375.62, 89.91) --
	(376.98, 89.92) --
	(378.35, 89.94) --
	(379.71, 89.97) --
	(381.07, 90.02) --
	(382.44, 90.08) --
	(383.80, 90.16) --
	(385.16, 90.26) --
	(386.53, 90.37) --
	(387.89, 90.49) --
	(389.25, 90.63) --
	(389.25, 82.26) --
	(387.89, 82.80) --
	(386.53, 83.31) --
	(385.16, 83.77) --
	(383.80, 84.21) --
	(382.44, 84.60) --
	(381.07, 84.94) --
	(379.71, 85.25) --
	(378.35, 85.50) --
	(376.98, 85.71) --
	(375.62, 85.88) --
	(374.26, 85.99) --
	(372.89, 86.07) --
	(371.53, 86.12) --
	(370.17, 86.14) --
	(368.80, 86.14) --
	(367.44, 86.12) --
	(366.08, 86.09) --
	(364.71, 86.06) --
	(363.35, 86.02) --
	(361.99, 85.97) --
	(360.62, 85.88) --
	(359.26, 85.74) --
	(357.90, 85.57) --
	(356.53, 85.37) --
	(355.17, 85.17) --
	(353.81, 84.96) --
	(352.44, 84.77) --
	(351.08, 84.62) --
	(349.72, 84.53) --
	(348.35, 84.50) --
	(346.99, 84.51) --
	(345.63, 84.55) --
	(344.26, 84.61) --
	(342.90, 84.66) --
	(341.54, 84.71) --
	(340.17, 84.74) --
	(338.81, 84.78) --
	(337.45, 84.82) --
	(336.08, 84.87) --
	(334.72, 84.96) --
	(333.36, 85.11) --
	(331.99, 85.31) --
	(330.63, 85.53) --
	(329.27, 85.75) --
	(327.90, 85.96) --
	(326.54, 86.14) --
	(325.18, 86.29) --
	(323.81, 86.42) --
	(322.45, 86.53) --
	(321.09, 86.64) --
	(319.72, 86.77) --
	(318.36, 86.92) --
	(317.00, 87.07) --
	(315.63, 87.21) --
	(314.27, 87.33) --
	(312.91, 87.43) --
	(311.54, 87.49) --
	(310.18, 87.53) --
	(308.82, 87.54) --
	(307.45, 87.52) --
	(306.09, 87.48) --
	(304.73, 87.42) --
	(303.36, 87.34) --
	(302.00, 87.24) --
	(300.64, 87.12) --
	(299.27, 86.96) --
	(297.91, 86.78) --
	(296.55, 86.55) --
	(295.18, 86.28) --
	(293.82, 85.96) --
	(292.46, 85.59) --
	(291.09, 85.17) --
	(289.73, 84.70) --
	(288.37, 84.18) --
	(287.00, 83.62) --
	(285.64, 83.00) --
	(284.28, 82.34) --
	(282.91, 81.64) --
	(281.55, 80.89) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.55, 85.07) --
	(282.91, 85.48) --
	(284.28, 85.87) --
	(285.64, 86.24) --
	(287.00, 86.59) --
	(288.37, 86.93) --
	(289.73, 87.24) --
	(291.09, 87.54) --
	(292.46, 87.81) --
	(293.82, 88.06) --
	(295.18, 88.29) --
	(296.55, 88.51) --
	(297.91, 88.70) --
	(299.27, 88.87) --
	(300.64, 89.02) --
	(302.00, 89.15) --
	(303.36, 89.27) --
	(304.73, 89.37) --
	(306.09, 89.45) --
	(307.45, 89.52) --
	(308.82, 89.57) --
	(310.18, 89.58) --
	(311.54, 89.55) --
	(312.91, 89.49) --
	(314.27, 89.40) --
	(315.63, 89.30) --
	(317.00, 89.18) --
	(318.36, 89.06) --
	(319.72, 88.94) --
	(321.09, 88.82) --
	(322.45, 88.72) --
	(323.81, 88.59) --
	(325.18, 88.42) --
	(326.54, 88.24) --
	(327.90, 88.03) --
	(329.27, 87.82) --
	(330.63, 87.62) --
	(331.99, 87.43) --
	(333.36, 87.27) --
	(334.72, 87.15) --
	(336.08, 87.06) --
	(337.45, 86.98) --
	(338.81, 86.90) --
	(340.17, 86.83) --
	(341.54, 86.77) --
	(342.90, 86.71) --
	(344.26, 86.68) --
	(345.63, 86.65) --
	(346.99, 86.65) --
	(348.35, 86.67) --
	(349.72, 86.72) --
	(351.08, 86.80) --
	(352.44, 86.93) --
	(353.81, 87.09) --
	(355.17, 87.27) --
	(356.53, 87.46) --
	(357.90, 87.64) --
	(359.26, 87.80) --
	(360.62, 87.92) --
	(361.99, 88.00) --
	(363.35, 88.02) --
	(364.71, 88.03) --
	(366.08, 88.04) --
	(367.44, 88.04) --
	(368.80, 88.05) --
	(370.17, 88.04) --
	(371.53, 88.02) --
	(372.89, 88.00) --
	(374.26, 87.95) --
	(375.62, 87.89) --
	(376.98, 87.81) --
	(378.35, 87.72) --
	(379.71, 87.61) --
	(381.07, 87.48) --
	(382.44, 87.34) --
	(383.80, 87.18) --
	(385.16, 87.02) --
	(386.53, 86.84) --
	(387.89, 86.65) --
	(389.25, 86.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.55, 85.61) --
	(282.65, 89.43) --
	(283.75, 78.36) --
	(284.85, 84.07) --
	(285.95, 81.57) --
	(287.05, 79.96) --
	(288.15, 92.40) --
	(289.24, 83.74) --
	(290.34, 84.43) --
	(291.44, 82.52) --
	(292.54,104.19) --
	(293.64, 92.54) --
	(294.74, 94.14) --
	(295.84, 88.28) --
	(296.94,101.41) --
	(298.04, 88.00) --
	(299.14, 87.82) --
	(300.23, 87.19) --
	(301.33, 80.50) --
	(302.43, 93.41) --
	(303.53, 87.64) --
	(304.63, 87.63) --
	(305.73, 87.46) --
	(306.83, 85.23) --
	(307.93, 98.78) --
	(309.03, 87.89) --
	(310.13, 87.91) --
	(311.22, 87.49) --
	(312.32, 84.11) --
	(313.42, 89.79) --
	(314.52,107.51) --
	(315.62, 93.09) --
	(316.72, 90.55) --
	(317.82, 83.83) --
	(318.92, 83.81) --
	(320.02, 81.56) --
	(321.12, 87.11) --
	(322.21, 84.46) --
	(323.31, 86.55) --
	(324.41, 85.23) --
	(325.51, 92.93) --
	(326.61, 92.06) --
	(327.71,100.54) --
	(328.81, 87.89) --
	(329.91, 84.91) --
	(331.01, 87.71) --
	(332.11, 87.90) --
	(333.20, 87.75) --
	(334.30, 87.77) --
	(335.40, 89.14) --
	(336.50, 80.81) --
	(337.60, 82.48) --
	(338.70, 87.80) --
	(339.80, 87.60) --
	(340.90, 88.13) --
	(342.00, 89.52) --
	(343.10,101.67) --
	(344.20, 84.04) --
	(345.29, 83.27) --
	(346.39, 84.07) --
	(347.49, 83.57) --
	(348.59, 83.58) --
	(349.69, 83.73) --
	(350.79, 79.93) --
	(351.89, 84.12) --
	(352.99, 86.56) --
	(354.09, 86.64) --
	(355.19, 86.62) --
	(356.28, 87.03) --
	(357.38, 80.84) --
	(358.48, 91.85) --
	(359.58, 87.85) --
	(360.68, 88.87) --
	(361.78, 87.84) --
	(362.88, 87.85) --
	(363.98, 82.46) --
	(365.08, 88.28) --
	(366.18,107.99) --
	(367.27, 91.62) --
	(368.37, 89.23) --
	(369.47, 92.94) --
	(370.57, 91.13) --
	(371.67, 85.71) --
	(372.77, 91.53) --
	(373.87, 91.51) --
	(374.97, 99.99) --
	(376.07, 87.91) --
	(377.17, 87.92) --
	(378.26, 79.81) --
	(379.36, 85.42) --
	(380.46, 87.48) --
	(381.56, 87.67) --
	(382.66, 86.99) --
	(383.76, 93.60) --
	(384.86, 87.45) --
	(385.96, 78.79) --
	(387.06, 83.99) --
	(388.16, 84.51) --
	(389.25, 84.82);
\end{scope}
\begin{scope}
\path[clip] (276.17, 22.70) rectangle (394.64, 54.83);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (276.17, 37.44) -- (394.64, 37.44);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] (281.55, 47.69) --
	(282.91, 47.07) --
	(284.28, 46.48) --
	(285.64, 45.94) --
	(287.00, 45.43) --
	(288.37, 44.96) --
	(289.73, 44.54) --
	(291.09, 44.16) --
	(292.46, 43.82) --
	(293.82, 43.53) --
	(295.18, 43.29) --
	(296.55, 43.09) --
	(297.91, 42.92) --
	(299.27, 42.79) --
	(300.64, 42.69) --
	(302.00, 42.61) --
	(303.36, 42.55) --
	(304.73, 42.50) --
	(306.09, 42.47) --
	(307.45, 42.44) --
	(308.82, 42.42) --
	(310.18, 42.42) --
	(311.54, 42.44) --
	(312.91, 42.49) --
	(314.27, 42.55) --
	(315.63, 42.64) --
	(317.00, 42.73) --
	(318.36, 42.83) --
	(319.72, 42.92) --
	(321.09, 43.00) --
	(322.45, 43.04) --
	(323.81, 43.06) --
	(325.18, 43.06) --
	(326.54, 43.07) --
	(327.90, 43.09) --
	(329.27, 43.14) --
	(330.63, 43.21) --
	(331.99, 43.28) --
	(333.36, 43.36) --
	(334.72, 43.42) --
	(336.08, 43.44) --
	(337.45, 43.41) --
	(338.81, 43.36) --
	(340.17, 43.31) --
	(341.54, 43.25) --
	(342.90, 43.21) --
	(344.26, 43.19) --
	(345.63, 43.19) --
	(346.99, 43.19) --
	(348.35, 43.18) --
	(349.72, 43.16) --
	(351.08, 43.11) --
	(352.44, 43.05) --
	(353.81, 42.97) --
	(355.17, 42.88) --
	(356.53, 42.80) --
	(357.90, 42.73) --
	(359.26, 42.67) --
	(360.62, 42.61) --
	(361.99, 42.56) --
	(363.35, 42.50) --
	(364.71, 42.45) --
	(366.08, 42.41) --
	(367.44, 42.37) --
	(368.80, 42.34) --
	(370.17, 42.32) --
	(371.53, 42.31) --
	(372.89, 42.33) --
	(374.26, 42.37) --
	(375.62, 42.43) --
	(376.98, 42.52) --
	(378.35, 42.65) --
	(379.71, 42.81) --
	(381.07, 43.00) --
	(382.44, 43.23) --
	(383.80, 43.50) --
	(385.16, 43.79) --
	(386.53, 44.12) --
	(387.89, 44.47) --
	(389.25, 44.85) --
	(389.25, 35.83) --
	(387.89, 36.18) --
	(386.53, 36.50) --
	(385.16, 36.80) --
	(383.80, 37.07) --
	(382.44, 37.32) --
	(381.07, 37.53) --
	(379.71, 37.72) --
	(378.35, 37.87) --
	(376.98, 37.99) --
	(375.62, 38.08) --
	(374.26, 38.14) --
	(372.89, 38.19) --
	(371.53, 38.21) --
	(370.17, 38.22) --
	(368.80, 38.22) --
	(367.44, 38.22) --
	(366.08, 38.21) --
	(364.71, 38.20) --
	(363.35, 38.19) --
	(361.99, 38.18) --
	(360.62, 38.20) --
	(359.26, 38.23) --
	(357.90, 38.27) --
	(356.53, 38.30) --
	(355.17, 38.34) --
	(353.81, 38.37) --
	(352.44, 38.39) --
	(351.08, 38.42) --
	(349.72, 38.45) --
	(348.35, 38.50) --
	(346.99, 38.57) --
	(345.63, 38.65) --
	(344.26, 38.73) --
	(342.90, 38.78) --
	(341.54, 38.81) --
	(340.17, 38.81) --
	(338.81, 38.79) --
	(337.45, 38.76) --
	(336.08, 38.73) --
	(334.72, 38.71) --
	(333.36, 38.71) --
	(331.99, 38.71) --
	(330.63, 38.70) --
	(329.27, 38.67) --
	(327.90, 38.62) --
	(326.54, 38.54) --
	(325.18, 38.46) --
	(323.81, 38.38) --
	(322.45, 38.32) --
	(321.09, 38.29) --
	(319.72, 38.26) --
	(318.36, 38.22) --
	(317.00, 38.18) --
	(315.63, 38.13) --
	(314.27, 38.08) --
	(312.91, 38.04) --
	(311.54, 38.02) --
	(310.18, 38.01) --
	(308.82, 38.05) --
	(307.45, 38.12) --
	(306.09, 38.21) --
	(304.73, 38.31) --
	(303.36, 38.40) --
	(302.00, 38.50) --
	(300.64, 38.60) --
	(299.27, 38.69) --
	(297.91, 38.78) --
	(296.55, 38.86) --
	(295.18, 38.94) --
	(293.82, 39.00) --
	(292.46, 39.04) --
	(291.09, 39.07) --
	(289.73, 39.07) --
	(288.37, 39.05) --
	(287.00, 39.01) --
	(285.64, 38.95) --
	(284.28, 38.87) --
	(282.91, 38.77) --
	(281.55, 38.66) --
	cycle;
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.55, 43.18) --
	(282.91, 42.92) --
	(284.28, 42.68) --
	(285.64, 42.44) --
	(287.00, 42.22) --
	(288.37, 42.00) --
	(289.73, 41.80) --
	(291.09, 41.61) --
	(292.46, 41.43) --
	(293.82, 41.27) --
	(295.18, 41.11) --
	(296.55, 40.98) --
	(297.91, 40.85) --
	(299.27, 40.74) --
	(300.64, 40.64) --
	(302.00, 40.55) --
	(303.36, 40.48) --
	(304.73, 40.41) --
	(306.09, 40.34) --
	(307.45, 40.28) --
	(308.82, 40.23) --
	(310.18, 40.22) --
	(311.54, 40.23) --
	(312.91, 40.27) --
	(314.27, 40.32) --
	(315.63, 40.38) --
	(317.00, 40.45) --
	(318.36, 40.52) --
	(319.72, 40.59) --
	(321.09, 40.64) --
	(322.45, 40.68) --
	(323.81, 40.72) --
	(325.18, 40.76) --
	(326.54, 40.81) --
	(327.90, 40.86) --
	(329.27, 40.91) --
	(330.63, 40.95) --
	(331.99, 41.00) --
	(333.36, 41.03) --
	(334.72, 41.06) --
	(336.08, 41.08) --
	(337.45, 41.09) --
	(338.81, 41.08) --
	(340.17, 41.06) --
	(341.54, 41.03) --
	(342.90, 41.00) --
	(344.26, 40.96) --
	(345.63, 40.92) --
	(346.99, 40.88) --
	(348.35, 40.84) --
	(349.72, 40.80) --
	(351.08, 40.76) --
	(352.44, 40.72) --
	(353.81, 40.67) --
	(355.17, 40.61) --
	(356.53, 40.55) --
	(357.90, 40.50) --
	(359.26, 40.45) --
	(360.62, 40.41) --
	(361.99, 40.37) --
	(363.35, 40.35) --
	(364.71, 40.33) --
	(366.08, 40.31) --
	(367.44, 40.29) --
	(368.80, 40.28) --
	(370.17, 40.27) --
	(371.53, 40.26) --
	(372.89, 40.26) --
	(374.26, 40.25) --
	(375.62, 40.25) --
	(376.98, 40.26) --
	(378.35, 40.26) --
	(379.71, 40.26) --
	(381.07, 40.27) --
	(382.44, 40.28) --
	(383.80, 40.29) --
	(385.16, 40.30) --
	(386.53, 40.31) --
	(387.89, 40.32) --
	(389.25, 40.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.55, 38.00) --
	(282.65, 33.48) --
	(283.75, 53.87) --
	(284.85, 32.40) --
	(285.95, 49.07) --
	(287.05, 36.64) --
	(288.15, 52.68) --
	(289.24, 45.07) --
	(290.34, 46.49) --
	(291.44, 47.09) --
	(292.54, 48.79) --
	(293.64, 31.84) --
	(294.74, 39.35) --
	(295.84, 41.20) --
	(296.94, 30.35) --
	(298.04, 48.29) --
	(299.14, 39.45) --
	(300.23, 31.34) --
	(301.33, 46.79) --
	(302.43, 45.52) --
	(303.53, 40.66) --
	(304.63, 40.06) --
	(305.73, 40.63) --
	(306.83, 40.21) --
	(307.93, 38.52) --
	(309.03, 42.82) --
	(310.13, 40.18) --
	(311.22, 39.32) --
	(312.32, 43.19) --
	(313.42, 30.71) --
	(314.52, 35.74) --
	(315.62, 36.23) --
	(316.72, 45.87) --
	(317.82, 35.07) --
	(318.92, 39.13) --
	(320.02, 45.59) --
	(321.12, 36.30) --
	(322.21, 35.43) --
	(323.31, 31.50) --
	(324.41, 46.04) --
	(325.51, 40.30) --
	(326.61, 40.27) --
	(327.71, 34.87) --
	(328.81, 43.78) --
	(329.91, 40.70) --
	(331.01, 40.43) --
	(332.11, 40.67) --
	(333.20, 53.80) --
	(334.30, 38.02) --
	(335.40, 58.25) --
	(336.50, 50.70) --
	(337.60, 51.96) --
	(338.70, 43.25) --
	(339.80, 37.46) --
	(340.90, 34.44) --
	(342.00, 41.62) --
	(343.10, 43.63) --
	(344.20, 39.05) --
	(345.29, 39.25) --
	(346.39, 31.34) --
	(347.49, 35.72) --
	(348.59, 34.11) --
	(349.69, 35.08) --
	(350.79, 35.15) --
	(351.89, 35.12) --
	(352.99, 42.95) --
	(354.09, 40.43) --
	(355.19, 39.27) --
	(356.28, 39.68) --
	(357.38, 46.87) --
	(358.48, 43.80) --
	(359.58, 34.31) --
	(360.68, 44.47) --
	(361.78, 44.29) --
	(362.88, 56.81) --
	(363.98, 41.23) --
	(365.08, 35.32) --
	(366.18, 39.23) --
	(367.27, 39.30) --
	(368.37, 45.29) --
	(369.47, 39.31) --
	(370.57, 39.30) --
	(371.67, 32.29) --
	(372.77, 39.01) --
	(373.87, 49.57) --
	(374.97, 40.09) --
	(376.07, 39.30) --
	(377.17, 39.30) --
	(378.26, 36.21) --
	(379.36, 43.40) --
	(380.46, 39.29) --
	(381.56, 39.27) --
	(382.66, 39.26) --
	(383.76, 39.28) --
	(384.86, 30.79) --
	(385.96, 54.18) --
	(387.06, 39.26) --
	(388.16, 39.28) --
	(389.25, 39.21);
\end{scope}
\begin{scope}
\path[clip] ( 28.22, 54.83) rectangle (146.69, 71.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.46, 60.20) {SpectralNorm};
\end{scope}
\begin{scope}
\path[clip] (152.19, 54.83) rectangle (270.67, 71.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.43, 60.20) {Storage};
\end{scope}
\begin{scope}
\path[clip] (276.17, 54.83) rectangle (394.64, 71.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.40, 60.20) {Towers};
\end{scope}
\begin{scope}
\path[clip] ( 28.22,103.21) rectangle (146.69,119.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.46,108.58) {Richards};
\end{scope}
\begin{scope}
\path[clip] (152.19,103.21) rectangle (270.67,119.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.43,108.58) {Sieve};
\end{scope}
\begin{scope}
\path[clip] (276.17,103.21) rectangle (394.64,119.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.40,108.58) {Snake};
\end{scope}
\begin{scope}
\path[clip] ( 28.22,151.58) rectangle (146.69,167.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.46,156.96) {Permute};
\end{scope}
\begin{scope}
\path[clip] (152.19,151.58) rectangle (270.67,167.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.43,156.96) {PyStone};
\end{scope}
\begin{scope}
\path[clip] (276.17,151.58) rectangle (394.64,167.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.40,156.96) {Queens};
\end{scope}
\begin{scope}
\path[clip] ( 28.22,199.96) rectangle (146.69,216.22);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.46,205.33) {List};
\end{scope}
\begin{scope}
\path[clip] (152.19,199.96) rectangle (270.67,216.22);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.43,205.33) {Mandelbrot};
\end{scope}
\begin{scope}
\path[clip] (276.17,199.96) rectangle (394.64,216.22);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.40,205.33) {NBody};
\end{scope}
\begin{scope}
\path[clip] ( 28.22,248.34) rectangle (146.69,264.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.46,253.71) {GraphSearch};
\end{scope}
\begin{scope}
\path[clip] (152.19,248.34) rectangle (270.67,264.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.43,253.71) {Havlak};
\end{scope}
\begin{scope}
\path[clip] (276.17,248.34) rectangle (394.64,264.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.40,253.71) {Json};
\end{scope}
\begin{scope}
\path[clip] ( 28.22,296.72) rectangle (146.69,312.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.46,302.09) {Fannkuch};
\end{scope}
\begin{scope}
\path[clip] (152.19,296.72) rectangle (270.67,312.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.43,302.09) {Float};
\end{scope}
\begin{scope}
\path[clip] (276.17,296.72) rectangle (394.64,312.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.40,302.09) {Go};
\end{scope}
\begin{scope}
\path[clip] ( 28.22,345.10) rectangle (146.69,361.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.46,350.47) {Bounce};
\end{scope}
\begin{scope}
\path[clip] (152.19,345.10) rectangle (270.67,361.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.43,350.47) {CD};
\end{scope}
\begin{scope}
\path[clip] (276.17,345.10) rectangle (394.64,361.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.40,350.47) {DeltaBlue};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.22, 22.70) --
	(146.69, 22.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.50, 19.95) --
	( 32.50, 22.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.98, 19.95) --
	( 59.98, 22.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.46, 19.95) --
	( 87.46, 22.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.93, 19.95) --
	(114.93, 22.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.41, 19.95) --
	(142.41, 22.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.50, 12.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.98, 12.24) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.46, 12.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.93, 12.24) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.41, 12.24) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.19, 22.70) --
	(270.67, 22.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.48, 19.95) --
	(156.48, 22.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.95, 19.95) --
	(183.95, 22.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.43, 19.95) --
	(211.43, 22.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.90, 19.95) --
	(238.90, 22.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.38, 19.95) --
	(266.38, 22.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.48, 12.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.95, 12.24) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.43, 12.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.90, 12.24) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.38, 12.24) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.17, 22.70) --
	(394.64, 22.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.45, 19.95) --
	(280.45, 22.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93, 19.95) --
	(307.93, 22.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.40, 19.95) --
	(335.40, 22.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.88, 19.95) --
	(362.88, 22.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.35, 19.95) --
	(390.35, 22.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (280.45, 12.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.93, 12.24) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.40, 12.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (362.88, 12.24) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (390.35, 12.24) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.22,312.97) --
	( 28.22,345.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,311.68) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,318.31) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,324.95) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,331.59) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,338.23) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,314.43) --
	( 28.22,314.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,321.07) --
	( 28.22,321.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,327.71) --
	( 28.22,327.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,334.34) --
	( 28.22,334.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,340.98) --
	( 28.22,340.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.22,264.59) --
	( 28.22,296.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,263.30) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,269.94) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,276.57) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,283.21) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,289.85) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,266.05) --
	( 28.22,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,272.69) --
	( 28.22,272.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,279.33) --
	( 28.22,279.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,285.97) --
	( 28.22,285.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,292.60) --
	( 28.22,292.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.22,216.22) --
	( 28.22,248.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,214.92) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,221.56) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,228.20) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,234.83) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,241.47) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,217.68) --
	( 28.22,217.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,224.31) --
	( 28.22,224.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,230.95) --
	( 28.22,230.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,237.59) --
	( 28.22,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,244.22) --
	( 28.22,244.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.22,167.84) --
	( 28.22,199.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,166.54) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,173.18) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,179.82) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,186.45) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,193.09) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,169.30) --
	( 28.22,169.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,175.93) --
	( 28.22,175.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,182.57) --
	( 28.22,182.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,189.21) --
	( 28.22,189.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,195.85) --
	( 28.22,195.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.22,119.46) --
	( 28.22,151.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,118.16) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,124.80) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,131.44) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,138.08) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27,144.71) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,120.92) --
	( 28.22,120.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,127.56) --
	( 28.22,127.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,134.19) --
	( 28.22,134.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,140.83) --
	( 28.22,140.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47,147.47) --
	( 28.22,147.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.22, 71.08) --
	( 28.22,103.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27, 69.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27, 76.42) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27, 83.06) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27, 89.70) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27, 96.34) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47, 72.54) --
	( 28.22, 72.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47, 79.18) --
	( 28.22, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47, 85.82) --
	( 28.22, 85.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47, 92.45) --
	( 28.22, 92.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47, 99.09) --
	( 28.22, 99.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.22, 22.70) --
	( 28.22, 54.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27, 21.41) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27, 28.05) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27, 34.68) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27, 41.32) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.27, 47.96) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47, 24.16) --
	( 28.22, 24.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47, 30.80) --
	( 28.22, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47, 37.44) --
	( 28.22, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47, 44.07) --
	( 28.22, 44.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.47, 50.71) --
	( 28.22, 50.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.43,  3.82) {Iterations in same VM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36,183.90) {Run-time factor, normalized to untyped (lower is better)};
\end{scope}
\end{tikzpicture}
